Reinforcement learning with restrictions on the action set

Consider a 2-player normal-form game repeated over time. We introduce an adaptive learning procedure, where the players only observe their own realized payoff at each stage. We assume that agents do not know their own payoff function, and have no information on the other player. Furthermore, we assume that they have restrictions on their own action set such that, at each stage, their choice is limited to a subset of their action set. We prove that the empirical distributions of play converge to the set of Nash equilibria for zero-sum and potential games, and games where one player has two actions.

==> (inline-0) <==
\begin{tabular}{cccc}
 & $R$ & $S$ & $P$ \\\cline{2-4}
\mc{1}{l|}{$R$} & \mc{1}{l|}{\phantom{-}0} & \mc{1}{l|}{\phantom{-}1} & \mc{1}{l|}{-1}\\\cline{2-4}
\mc{1}{l|}{$S$} & \mc{1}{l|}{-1} & \mc{1}{l|}{\phantom{-}0} & \mc{1}{l|}{\phantom{-}1}\\\cline{2-4}
\mc{1}{l|}{$P$} & \mc{1}{l|}{\phantom{-}1} & \mc{1}{l|}{-1} & \mc{1}{l|}{\phantom{-}0}\\\cline{2-4}
\end{tabular}
\begin{pmatrix}
 1/2& 1/2 & 0  \\
1/3 & 1/3 & 1/3 \\
0 & 1/2 & 1/2
\end{pmatrix} \text{ and }   \pi_0^1=\pi_0^2=
\begin{pmatrix}
  2/7 \\ 3/7 \\ 2/7
\end{pmatrix}.
\end{equation}
\begin{figure}[h!] 
\begin{center}
\begin{tikzpicture}[xscale=1.3, scale=1.4,thick, >=stealth'] 
\node[circle,draw] (v1) at (0,0) {$R$};
\node[circle,draw] (v2) at (1.8,0) {$S$};
\node[circle,draw] (v3) at (3.6,0) {$P$};
\draw[->] (v1) to [bend left] (v2);
\draw[->] (v2) to [bend left] (v3);
\draw[->] (v3) to [bend left] (v2);
\draw[->] (v2) to [bend left] (v1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw(3.879,1.229)%
  --(2.809,0.799)--(4.550,1.042)--(6.047,0.979)--(6.969,0.917)--(7.520,0.986)--(7.676,1.447)%
  --(7.690,1.971)--(7.710,2.362)--(7.764,2.610)--(7.851,2.737)--(7.961,2.780)--(8.099,2.736)%
  --(7.995,2.619)--(7.568,2.469)--(7.198,2.339)--(6.868,2.223)--(6.574,2.120)--(6.312,2.028)%
  --(6.077,1.945)--(5.865,1.869)--(5.671,1.801)--(5.512,1.764)--(5.393,1.734)--(5.296,1.724)%
  --(5.285,1.803)--(5.285,1.856)--(5.305,1.895)--(5.357,1.933)--(5.432,1.966)--(5.509,2.000)%
  --(5.591,2.042)--(5.664,2.090)--(5.742,2.113)--(5.814,2.145)--(5.881,2.197)--(5.940,2.245)%
  --(6.003,2.291)--(6.060,2.339)--(6.106,2.399)--(6.152,2.450)--(6.187,2.511)--(6.225,2.558)%
  --(6.264,2.598)--(6.298,2.631)--(6.331,2.667)--(6.357,2.708)--(6.389,2.729)--(6.413,2.737)%
  --(6.436,2.755)--(6.453,2.771)--(6.482,2.789)--(6.490,2.789)--(6.500,2.779)--(6.506,2.775)%
  --(6.506,2.761)--(6.498,2.743)--(6.494,2.733)--(6.484,2.713)--(6.468,2.701)--(6.462,2.698)%
  --(6.456,2.682)--(6.445,2.672)--(6.436,2.656)--(6.418,2.641)--(6.402,2.626)--(6.386,2.617)%
  --(6.373,2.611)--(6.356,2.599)--(6.338,2.585)--(6.323,2.568)--(6.313,2.560)--(6.304,2.556)%
  --(6.294,2.559)--(6.285,2.555)--(6.275,2.556)--(6.259,2.556)--(6.241,2.552)--(6.225,2.547)%
  --(6.223,2.558)--(6.218,2.562)--(6.216,2.574)--(6.210,2.587)--(6.199,2.592)--(6.184,2.591)%
  --(6.178,2.597)--(6.167,2.601)--(6.155,2.605)--(6.143,2.602)--(6.134,2.607)--(6.127,2.610)%
  --(6.119,2.613)--(6.120,2.625)--(6.123,2.633)--(6.120,2.632)--(6.116,2.637)--(6.117,2.656)%
  --(6.114,2.670)--(6.112,2.680)--(6.114,2.696)--(6.108,2.707)--(6.104,2.712)--(6.105,2.725)%
  --(6.108,2.737)--(6.102,2.737)--(6.100,2.744)--(6.103,2.760)--(6.100,2.766)--(6.098,2.777)%
  --(6.096,2.783)--(6.093,2.794)--(6.094,2.811)--(6.094,2.819)--(6.096,2.831)--(6.097,2.838)%
  --(6.099,2.850)--(6.101,2.857)--(6.099,2.859)--(6.102,2.863)--(6.104,2.870)--(6.107,2.873)%
  --(6.107,2.879)--(6.110,2.886)--(6.115,2.897)--(6.118,2.904)--(6.121,2.905)--(6.124,2.911)%
  --(6.128,2.915)--(6.132,2.919)--(6.132,2.925)--(6.134,2.925)--(6.135,2.930)--(6.139,2.932)%
  --(6.141,2.934)--(6.145,2.934)--(6.146,2.938)--(6.147,2.938)--(6.149,2.941)--(6.155,2.946)%
  --(6.156,2.951)--(6.157,2.951)--(6.160,2.952)--(6.162,2.949)--(6.165,2.945)--(6.166,2.944)%
  --(6.167,2.943)--(6.169,2.942)--(6.169,2.939)--(6.172,2.937)--(6.171,2.932)--(6.174,2.931)%
  --(6.177,2.928)--(6.179,2.927)--(6.181,2.924)--(6.183,2.919)--(6.187,2.916)--(6.188,2.912)%
  --(6.189,2.908)--(6.192,2.906)--(6.192,2.899)--(6.192,2.894)--(6.194,2.890)--(6.193,2.886)%
  --(6.194,2.880)--(6.194,2.875)--(6.193,2.871)--(6.197,2.868)--(6.196,2.860)--(6.199,2.853)%
  --(6.201,2.850)--(6.204,2.845)--(6.204,2.842)--(6.208,2.838)--(6.207,2.833)--(6.208,2.828)%
  --(6.210,2.823)--(6.211,2.822)--(6.212,2.821)--(6.216,2.819)--(6.215,2.815)--(6.217,2.814)%
  --(6.218,2.810)--(6.220,2.809)--(6.222,2.809)--(6.225,2.805)--(6.227,2.804)--(6.229,2.801)%
  --(6.232,2.801)--(6.233,2.797)--(6.234,2.794)--(6.235,2.791)--(6.237,2.789)--(6.236,2.786)%
  --(6.237,2.785)--(6.237,2.782)--(6.239,2.780)--(6.241,2.779)--(6.240,2.777)--(6.243,2.782)%
  --(6.243,2.779)--(6.244,2.778)--(6.243,2.775)--(6.244,2.776)--(6.246,2.774)--(6.248,2.773)%
  --(6.248,2.772)--(6.246,2.770)--(6.246,2.769)--(6.246,2.767)--(6.248,2.768)--(6.249,2.768)%
  --(6.250,2.768)--(6.252,2.770)--(6.252,2.769)--(6.253,2.768)--(6.253,2.766)--(6.253,2.765)%
  --(6.253,2.766)--(6.255,2.767)--(6.254,2.769)--(6.254,2.771)--(6.254,2.772)--(6.254,2.773)%
  --(6.254,2.778)--(6.255,2.778)--(6.254,2.779)--(6.253,2.778)--(6.252,2.782)--(6.251,2.783)%
  --(6.251,2.784)--(6.250,2.786)--(6.250,2.787)--(6.250,2.791)--(6.249,2.795)--(6.248,2.799)%
  --(6.248,2.801)--(6.248,2.804)--(6.249,2.809)--(6.249,2.813)--(6.248,2.812)--(6.246,2.813)%
  --(6.244,2.814)--(6.242,2.814)--(6.240,2.813)--(6.239,2.815)--(6.240,2.818)--(6.241,2.821)%
  --(6.241,2.824)--(6.241,2.826)--(6.240,2.831)--(6.239,2.831)--(6.237,2.833)--(6.237,2.836)%
  --(6.237,2.840)--(6.238,2.845)--(6.237,2.846)--(6.238,2.850)--(6.238,2.852)--(6.235,2.851)%
  --(6.236,2.853)--(6.237,2.855)--(6.237,2.861)--(6.236,2.860)--(6.236,2.864)--(6.236,2.865)%
  --(6.236,2.866)--(6.232,2.864)--(6.230,2.866)--(6.229,2.867)--(6.228,2.868)--(6.225,2.867)%
  --(6.224,2.868)--(6.222,2.866)--(6.222,2.868)--(6.221,2.872)--(6.221,2.876)--(6.221,2.877)%
  --(6.219,2.878)--(6.217,2.879)--(6.216,2.878)--(6.214,2.880)--(6.213,2.880)--(6.210,2.878)%
  --(6.209,2.878)--(6.208,2.878)--(6.205,2.878)--(6.205,2.882)--(6.202,2.882)--(6.201,2.885)%
  --(6.201,2.886)--(6.201,2.889)--(6.200,2.891)--(6.198,2.891)--(6.197,2.892)--(6.198,2.896)%
  --(6.197,2.897)--(6.195,2.898)--(6.195,2.901)--(6.195,2.902)--(6.194,2.902)--(6.195,2.905)%
  --(6.193,2.905)--(6.192,2.906)--(6.191,2.906)--(6.190,2.906)--(6.186,2.903)--(6.187,2.905)%
  --(6.186,2.904)--(6.186,2.905)--(6.187,2.907)--(6.185,2.907)--(6.186,2.909)--(6.185,2.910)%
  --(6.185,2.911)--(6.184,2.911)--(6.182,2.913)--(6.182,2.914)--(6.181,2.913)--(6.180,2.914)%
  --(6.179,2.915)--(6.178,2.914)--(6.179,2.915)--(6.178,2.915)--(6.178,2.916)--(6.177,2.916)%
  --(6.178,2.917)--(6.178,2.916)--(6.179,2.918)--(6.179,2.920)--(6.179,2.921)--(6.177,2.921)%
  --(6.177,2.922)--(6.176,2.921)--(6.175,2.921)--(6.175,2.920)--(6.174,2.921)--(6.175,2.922)%
  --(6.174,2.924)--(6.173,2.923)--(6.174,2.925)--(6.173,2.925)--(6.171,2.924)--(6.172,2.926)%
  --(6.171,2.926)--(6.171,2.928)--(6.170,2.927)--(6.169,2.926)--(6.169,2.928)--(6.167,2.926)%
  --(6.166,2.926)--(6.167,2.926)--(6.165,2.925)--(6.165,2.926)--(6.165,2.927)--(6.163,2.926)%
  --(6.161,2.924)--(6.161,2.923)--(6.160,2.922)--(6.158,2.922)--(6.158,2.921)--(6.157,2.923)%
  --(6.156,2.921)--(6.155,2.921)--(6.156,2.921)--(6.155,2.922)--(6.155,2.921)--(6.155,2.920)%
  --(6.155,2.919)--(6.154,2.916)--(6.153,2.915)--(6.154,2.916)--(6.155,2.916)--(6.154,2.915)%
  --(6.154,2.914)--(6.153,2.912)--(6.153,2.910)--(6.152,2.909)--(6.153,2.909)--(6.154,2.908)%
  --(6.153,2.908)--(6.153,2.907)--(6.153,2.906)--(6.154,2.906)--(6.155,2.906)--(6.156,2.906)%
  --(6.155,2.907)--(6.156,2.906)--(6.155,2.906)--(6.155,2.905)--(6.155,2.904)--(6.156,2.905)%
  --(6.155,2.904)--(6.157,2.904)--(6.156,2.903)--(6.156,2.901)--(6.157,2.902)--(6.158,2.903)%
  --(6.158,2.902)--(6.158,2.903)--(6.158,2.904)--(6.159,2.905)--(6.159,2.906)--(6.160,2.906)%
  --(6.160,2.905)--(6.160,2.906)--(6.160,2.905)--(6.161,2.904)--(6.161,2.905)--(6.161,2.903)%
  --(6.161,2.902)--(6.162,2.903)--(6.162,2.902)--(6.162,2.903)--(6.162,2.902)--(6.162,2.901)%
  --(6.162,2.899)--(6.162,2.898)--(6.161,2.897)--(6.162,2.896)--(6.161,2.897)--(6.162,2.897)%
  --(6.163,2.897)--(6.163,2.898)--(6.163,2.899)--(6.164,2.900)--(6.165,2.900)--(6.165,2.901)%
  --(6.165,2.900)--(6.166,2.900)--(6.167,2.900)--(6.168,2.901)--(6.168,2.899)--(6.168,2.900)%
  --(6.168,2.899)--(6.169,2.900)--(6.169,2.899)--(6.171,2.901)--(6.172,2.900)--(6.174,2.901)%
  --(6.175,2.901)--(6.175,2.902)--(6.176,2.901)--(6.177,2.900)--(6.178,2.901)--(6.178,2.899)%
  --(6.179,2.899)--(6.179,2.898)--(6.179,2.897)--(6.179,2.896)--(6.179,2.895)--(6.180,2.895)%
  --(6.180,2.894)--(6.182,2.894)--(6.182,2.895)--(6.182,2.896)--(6.183,2.897)--(6.183,2.896)%
  --(6.184,2.896)--(6.184,2.897)--(6.185,2.898)--(6.184,2.898)--(6.186,2.899)--(6.187,2.899)%
  --(6.188,2.900)--(6.190,2.901)--(6.189,2.900)--(6.190,2.901)--(6.191,2.902)--(6.192,2.902)%
  --(6.191,2.902)--(6.192,2.901)--(6.192,2.902)--(6.193,2.901)--(6.192,2.900)--(6.193,2.901)%
  --(6.194,2.903)--(6.194,2.902)--(6.194,2.903)--(6.194,2.902)--(6.195,2.904)--(6.195,2.903)%
  --(6.195,2.902)--(6.196,2.904)--(6.196,2.903)--(6.197,2.903)--(6.197,2.904)--(6.198,2.904)%
  --(6.198,2.903)--(6.199,2.903)--(6.198,2.903)--(6.199,2.904)--(6.199,2.903)--(6.199,2.904)%
  --(6.199,2.903)--(6.200,2.903)--(6.201,2.903)--(6.201,2.902)--(6.201,2.903)--(6.201,2.902)%
  --(6.202,2.903)--(6.203,2.904)--(6.204,2.904)--(6.204,2.903)--(6.206,2.905)--(6.207,2.906)%
  --(6.206,2.905)--(6.207,2.905)--(6.207,2.904)--(6.208,2.905)--(6.208,2.904)--(6.208,2.905)%
  --(6.208,2.904)--(6.209,2.905)--(6.209,2.906)--(6.210,2.907)--(6.210,2.908)--(6.210,2.907)%
  --(6.210,2.908)--(6.211,2.908)--(6.210,2.908)--(6.210,2.909)--(6.211,2.910)--(6.211,2.911)%
  --(6.212,2.912)--(6.213,2.913)--(6.214,2.912)--(6.214,2.913)--(6.214,2.914)--(6.214,2.915)%
  --(6.215,2.915)--(6.214,2.916)--(6.214,2.915)--(6.214,2.916)--(6.214,2.915)--(6.215,2.916)%
  --(6.215,2.917)--(6.215,2.916)--(6.216,2.916)--(6.217,2.917)--(6.217,2.916)--(6.216,2.916)%
  --(6.217,2.918)--(6.218,2.918)--(6.218,2.919)--(6.218,2.920)--(6.217,2.920)--(6.218,2.920)%
  --(6.219,2.921)--(6.219,2.922)--(6.218,2.922)--(6.218,2.924)--(6.219,2.924)--(6.218,2.923)%
  --(6.219,2.924)--(6.218,2.924)--(6.218,2.923)--(6.217,2.922)--(6.217,2.923)--(6.217,2.924)%
  --(6.217,2.925)--(6.216,2.924)--(6.217,2.925)--(6.216,2.925)--(6.217,2.926)--(6.218,2.927)%
  --(6.217,2.927)--(6.218,2.928)--(6.218,2.929)--(6.217,2.928)--(6.217,2.929)--(6.217,2.928)%
  --(6.217,2.927)--(6.216,2.927)--(6.217,2.927)--(6.216,2.927)--(6.217,2.927)--(6.216,2.927)%
  --(6.217,2.928)--(6.217,2.929)--(6.218,2.929)--(6.217,2.928)--(6.217,2.927)--(6.217,2.928)%
  --(6.217,2.929)--(6.216,2.929)--(6.217,2.930)--(6.217,2.931)--(6.216,2.931)--(6.214,2.930)%
  --(6.214,2.931)--(6.215,2.932)--(6.215,2.933)--(6.215,2.934)--(6.214,2.933)--(6.214,2.934)%
  --(6.214,2.935)--(6.214,2.936)--(6.213,2.936)--(6.212,2.936)--(6.213,2.936)--(6.213,2.937)%
  --(6.212,2.936)--(6.212,2.937)--(6.211,2.937)--(6.210,2.936)--(6.210,2.937)--(6.210,2.938)%
  --(6.209,2.937)--(6.209,2.938)--(6.209,2.939)--(6.210,2.939)--(6.210,2.940)--(6.209,2.939)%
  --(6.209,2.940)--(6.209,2.939)--(6.208,2.939)--(6.209,2.940)--(6.208,2.940)--(6.209,2.940)%
  --(6.208,2.940)--(6.208,2.941)--(6.208,2.940)--(6.207,2.940)--(6.207,2.941)--(6.208,2.942)%
  --(6.207,2.941)--(6.207,2.942)--(6.207,2.941)--(6.208,2.942)--(6.207,2.941)--(6.206,2.941)%
  --(6.206,2.942)--(6.207,2.942)--(6.207,2.943)--(6.206,2.942)--(6.205,2.941)--(6.204,2.941)%
  --(6.204,2.942)--(6.204,2.943)--(6.203,2.943)--(6.202,2.943)--(6.201,2.942)--(6.200,2.942)%
  --(6.200,2.941)--(6.199,2.941)--(6.200,2.941)--(6.200,2.942)--(6.199,2.942)--(6.199,2.941)%
  --(6.199,2.942)--(6.198,2.940)--(6.197,2.939)--(6.196,2.939)--(6.197,2.939)--(6.196,2.938)%
  --(6.196,2.939)--(6.195,2.939)--(6.194,2.939)--(6.194,2.938)--(6.193,2.938)--(6.192,2.937)%
  --(6.192,2.938)--(6.192,2.937)--(6.191,2.937)--(6.191,2.936)--(6.190,2.935)--(6.190,2.936)%
  --(6.189,2.936)--(6.188,2.935)--(6.187,2.934)--(6.188,2.935)--(6.187,2.935)--(6.187,2.934)%
  --(6.186,2.934)--(6.186,2.933)--(6.185,2.933)--(6.184,2.932)--(6.184,2.931)--(6.184,2.932)%
  --(6.183,2.932)--(6.183,2.931)--(6.182,2.931)--(6.182,2.930)--(6.182,2.929)--(6.183,2.929)%
  --(6.182,2.929)--(6.182,2.928)--(6.181,2.927)--(6.180,2.927)--(6.181,2.927)--(6.181,2.928)%
  --(6.180,2.927)--(6.180,2.929)--(6.180,2.928)--(6.179,2.927)--(6.179,2.926)--(6.178,2.925)%
  --(6.179,2.926)--(6.179,2.927)--(6.179,2.926)--(6.179,2.927)--(6.179,2.926)--(6.178,2.926)%
  --(6.178,2.925)--(6.177,2.924)--(6.176,2.923)--(6.177,2.924)--(6.176,2.923)--(6.176,2.924)%
  --(6.176,2.925)--(6.176,2.924)--(6.175,2.924)--(6.175,2.923)--(6.174,2.922)--(6.174,2.923)%
  --(6.173,2.922)--(6.174,2.923)--(6.174,2.924)--(6.175,2.924)--(6.175,2.925)--(6.175,2.924)%
  --(6.175,2.923)--(6.175,2.922)--(6.175,2.923)--(6.174,2.923)--(6.173,2.923)--(6.172,2.922)%
  --(6.173,2.922)--(6.172,2.922)--(6.172,2.921)--(6.171,2.921)--(6.170,2.921)--(6.171,2.921)%
  --(6.172,2.921)--(6.172,2.922)--(6.172,2.923)--(6.171,2.922)--(6.172,2.924)--(6.171,2.924)%
  --(6.170,2.923)--(6.170,2.924)--(6.171,2.924)--(6.171,2.925)--(6.171,2.924)--(6.171,2.925)%
  --(6.171,2.924)--(6.170,2.924)--(6.171,2.924)--(6.172,2.925)--(6.172,2.926)--(6.171,2.925)%
  --(6.171,2.926)--(6.171,2.925)--(6.171,2.926)--(6.170,2.925)--(6.169,2.925)--(6.169,2.926)%
  --(6.168,2.926)--(6.169,2.927)--(6.168,2.927)--(6.169,2.928)--(6.169,2.927)--(6.169,2.928)%
  --(6.169,2.929)--(6.170,2.929)--(6.170,2.930)--(6.169,2.929)--(6.168,2.928)--(6.167,2.928)%
  --(6.167,2.929)--(6.168,2.929)--(6.167,2.929)--(6.167,2.930)--(6.167,2.929)--(6.167,2.930)%
  --(6.167,2.931)--(6.166,2.931)--(6.165,2.930)--(6.165,2.931)--(6.165,2.932)--(6.166,2.932)%
  --(6.165,2.932)--(6.166,2.933)--(6.165,2.933)--(6.165,2.934)--(6.165,2.935)--(6.165,2.934)%
  --(6.165,2.935)--(6.165,2.934)--(6.164,2.933)--(6.164,2.934)--(6.164,2.935)--(6.165,2.935)%
  --(6.164,2.936)--(6.164,2.935)--(6.164,2.936)--(6.164,2.935)--(6.164,2.936)--(6.164,2.935)%
  --(6.163,2.935)--(6.162,2.934)--(6.163,2.934)--(6.162,2.934)--(6.162,2.935)--(6.162,2.936)%
  --(6.162,2.935)--(6.162,2.936)--(6.163,2.935)--(6.163,2.936)--(6.163,2.935)--(6.163,2.936)%
  --(6.164,2.936)--(6.164,2.937)--(6.165,2.937)--(6.164,2.936)--(6.165,2.936)--(6.165,2.937)%
  --(6.165,2.936)--(6.165,2.937)--(6.165,2.938)--(6.166,2.939)--(6.166,2.938)--(6.165,2.937)%
  --(6.166,2.938)--(6.165,2.938)--(6.165,2.937)--(6.166,2.937)--(6.166,2.938)--(6.167,2.938)%
  --(6.166,2.938)--(6.166,2.937)--(6.167,2.938)--(6.167,2.939)--(6.168,2.939)--(6.168,2.940)%
  --(6.169,2.941)--(6.168,2.941)--(6.168,2.940)--(6.168,2.941)--(6.168,2.940)--(6.169,2.941)%
  --(6.169,2.942)--(6.170,2.942)--(6.170,2.943)--(6.171,2.943)--(6.170,2.943)--(6.171,2.944)%
  --(6.171,2.945)--(6.172,2.945)--(6.173,2.944)--(6.173,2.945)--(6.174,2.945)--(6.173,2.945)%
  --(6.174,2.946)--(6.174,2.945)--(6.174,2.946)--(6.175,2.946)--(6.175,2.947)--(6.176,2.946)%
  --(6.175,2.946)--(6.176,2.947)--(6.175,2.946)--(6.175,2.947)--(6.176,2.947)--(6.176,2.946)%
  --(6.175,2.946)--(6.176,2.946)--(6.175,2.946)--(6.175,2.947)--(6.176,2.947)--(6.176,2.948)%
  --(6.177,2.948)--(6.176,2.948)--(6.177,2.947)--(6.177,2.948)--(6.178,2.948)--(6.177,2.948)%
  --(6.177,2.947)--(6.178,2.947)--(6.178,2.948)--(6.178,2.947)--(6.179,2.947)--(6.179,2.946)%
  --(6.180,2.946)--(6.180,2.945)--(6.180,2.944)--(6.181,2.944)--(6.180,2.944)--(6.181,2.944)%
  --(6.182,2.944)--(6.182,2.945)--(6.182,2.944)--(6.182,2.943)--(6.182,2.944)--(6.183,2.944)%
  --(6.184,2.944)--(6.183,2.943)--(6.184,2.943)--(6.183,2.943)--(6.183,2.944)--(6.184,2.944)%
  --(6.185,2.944)--(6.186,2.945)--(6.186,2.944)--(6.185,2.944)--(6.186,2.944)--(6.185,2.943)%
  --(6.186,2.943)--(6.186,2.944)--(6.187,2.944)--(6.186,2.944)--(6.187,2.944)--(6.187,2.943)%
  --(6.187,2.944)--(6.186,2.944)--(6.187,2.944)--(6.186,2.944)--(6.186,2.945)--(6.187,2.945)%
  --(6.187,2.944)--(6.187,2.945)--(6.188,2.945)--(6.187,2.945)--(6.188,2.945)--(6.188,2.944)%
  --(6.188,2.945)--(6.188,2.944)--(6.188,2.945)--(6.188,2.944)--(6.188,2.945)--(6.189,2.945)%
  --(6.189,2.946)--(6.189,2.945)--(6.188,2.945)--(6.189,2.945)--(6.190,2.945)--(6.189,2.945)%
  --(6.190,2.945)--(6.191,2.945)--(6.190,2.945)--(6.191,2.945)--(6.191,2.946)--(6.191,2.945)%
  --(6.191,2.944)--(6.190,2.944)--(6.191,2.944)--(6.191,2.945)--(6.191,2.944)--(6.191,2.943)%
  --(6.191,2.944)--(6.191,2.943)--(6.192,2.943)--(6.192,2.944)--(6.192,2.943)--(6.192,2.942)%
  --(6.192,2.943)--(6.193,2.943)--(6.193,2.942)--(6.193,2.941)--(6.192,2.941)--(6.192,2.940)%
  --(6.192,2.941)--(6.192,2.940)--(6.192,2.941)--(6.192,2.940)--(6.192,2.941)--(6.192,2.940)%
  --(6.192,2.939)--(6.191,2.939)--(6.192,2.939)--(6.191,2.938)--(6.192,2.939)--(6.191,2.939)%
  --(6.192,2.939)--(6.191,2.939)--(6.190,2.939)--(6.191,2.939)--(6.190,2.939)--(6.191,2.939)%
  --(6.190,2.939)--(6.191,2.939)--(6.190,2.939)--(6.191,2.939)--(6.190,2.938)--(6.190,2.939)%
  --(6.190,2.938)--(6.190,2.939)--(6.191,2.940)--(6.191,2.939)--(6.191,2.940)--(6.191,2.939)%
  --(6.191,2.940)--(6.191,2.941)--(6.190,2.940)--(6.191,2.941)--(6.191,2.940)--(6.190,2.940)%
  --(6.191,2.940)--(6.190,2.940)--(6.191,2.940)--(6.191,2.941)--(6.191,2.942)--(6.192,2.942)%
  --(6.191,2.942)--(6.191,2.941)--(6.191,2.942)--(6.191,2.943)--(6.191,2.942)--(6.190,2.942)%
  --(6.190,2.943)--(6.191,2.943)--(6.190,2.943)--(6.191,2.943)--(6.190,2.943)--(6.191,2.943)%
  --(6.190,2.943)--(6.190,2.942)--(6.189,2.942)--(6.190,2.942)--(6.190,2.943)--(6.190,2.942)%
  --(6.190,2.943)--(6.190,2.942)--(6.189,2.942)--(6.189,2.943)--(6.189,2.942)--(6.189,2.943)%
  --(6.189,2.942)--(6.189,2.943)--(6.190,2.943)--(6.189,2.943)--(6.189,2.942)--(6.189,2.943)%
  --(6.188,2.943)--(6.188,2.942)--(6.188,2.943)--(6.188,2.942)--(6.188,2.943)--(6.189,2.943)%
  --(6.188,2.943)--(6.188,2.944)--(6.189,2.944)--(6.189,2.945)--(6.188,2.944)--(6.188,2.945)%
  --(6.189,2.945)--(6.188,2.945)--(6.189,2.946)--(6.188,2.946)--(6.189,2.946)--(6.188,2.946)%
  --(6.189,2.946)--(6.188,2.946)--(6.188,2.945)--(6.188,2.946)--(6.188,2.945)--(6.188,2.946)%
  --(6.187,2.946)--(6.187,2.945)--(6.188,2.946)--(6.187,2.946)--(6.187,2.947)--(6.187,2.946)%
  --(6.187,2.947)--(6.187,2.946)--(6.187,2.947)--(6.187,2.946)--(6.187,2.945)--(6.186,2.945)%
  --(6.186,2.944)--(6.186,2.945)--(6.186,2.944)--(6.185,2.944)--(6.186,2.944)--(6.185,2.943)%
  --(6.186,2.944)--(6.185,2.943)--(6.185,2.944)--(6.185,2.943)--(6.185,2.944)--(6.185,2.943)%
  --(6.185,2.942)--(6.185,2.943)--(6.184,2.942)--(6.184,2.943)--(6.184,2.942)--(6.183,2.942)%
  --(6.183,2.943)--(6.183,2.942)--(6.183,2.943)--(6.183,2.942)--(6.182,2.942)--(6.182,2.943)%
  --(6.182,2.942)--(6.182,2.943)--(6.181,2.943)--(6.182,2.943)--(6.182,2.944)--(6.181,2.944)%
  --(6.181,2.943)--(6.181,2.944)--(6.181,2.943)--(6.181,2.944)--(6.180,2.943)--(6.180,2.944)%
  --(6.180,2.943)--(6.180,2.944)--(6.180,2.943)--(6.181,2.943)--(6.180,2.944)--(6.181,2.944)%
  --(6.180,2.944)--(6.181,2.944)--(6.181,2.945)--(6.181,2.946)--(6.181,2.947)--(6.181,2.946)%
  --(6.181,2.947)--(6.180,2.946)--(6.181,2.946)--(6.180,2.946)--(6.181,2.947)--(6.180,2.947)%
  --(6.179,2.946)--(6.179,2.945)--(6.179,2.946)--(6.179,2.945)--(6.178,2.945)--(6.179,2.946)%
  --(6.178,2.946)--(6.177,2.945)--(6.177,2.946)--(6.177,2.945)--(6.177,2.946)--(6.178,2.946)%
  --(6.177,2.946)--(6.177,2.945)--(6.178,2.946)--(6.177,2.946)--(6.178,2.946)--(6.177,2.946)%
  --(6.177,2.947)--(6.178,2.947)--(6.177,2.947)--(6.178,2.947)--(6.177,2.947)--(6.178,2.947)%
  --(6.177,2.947)--(6.177,2.946)--(6.177,2.947)--(6.177,2.946)--(6.177,2.947)--(6.177,2.946)%
  --(6.176,2.946)--(6.177,2.946)--(6.176,2.946)--(6.177,2.946)--(6.176,2.946)--(6.176,2.947)%
  --(6.176,2.946)--(6.176,2.947)--(6.176,2.946)--(6.175,2.946)--(6.176,2.947)--(6.175,2.947)%
  --(6.175,2.946)--(6.175,2.947)--(6.175,2.946)--(6.176,2.947)--(6.175,2.946)--(6.175,2.947)%
  --(6.175,2.946)--(6.175,2.947)--(6.175,2.946)--(6.175,2.947)--(6.175,2.948)--(6.175,2.947)%
  --(6.175,2.948)--(6.175,2.947)--(6.175,2.948)--(6.176,2.948)--(6.175,2.948)--(6.176,2.948)%
  --(6.176,2.949)--(6.176,2.950)--(6.176,2.949)--(6.175,2.949)--(6.175,2.950)--(6.176,2.950)%
  --(6.175,2.950)--(6.175,2.949)--(6.175,2.950)--(6.175,2.949)--(6.174,2.949)--(6.173,2.949)%
  --(6.174,2.949)--(6.173,2.948)--(6.173,2.949)--(6.174,2.949)--(6.173,2.949)--(6.174,2.949)%
  --(6.173,2.949)--(6.173,2.950)--(6.174,2.950)--(6.174,2.951)--(6.173,2.950)--(6.174,2.950)%
  --(6.173,2.951)--(6.173,2.950)--(6.173,2.951)--(6.173,2.950)--(6.173,2.951)--(6.173,2.950)%
  --(6.173,2.951)--(6.173,2.950)--(6.172,2.950)--(6.173,2.950)--(6.172,2.950)--(6.172,2.951)%
  --(6.172,2.950)--(6.171,2.950)--(6.171,2.949)--(6.170,2.949)--(6.171,2.949)--(6.170,2.949)%
  --(6.171,2.950)--(6.171,2.949)--(6.171,2.950)--(6.171,2.949)--(6.170,2.949)--(6.170,2.950)%
  --(6.170,2.949)--(6.170,2.950)--(6.170,2.951)--(6.170,2.952)--(6.171,2.951)--(6.170,2.952)%
  --(6.169,2.951)--(6.170,2.952)--(6.170,2.953)--(6.169,2.953)--(6.170,2.953)--(6.170,2.954)%
  --(6.169,2.953)--(6.170,2.954)--(6.170,2.953)--(6.169,2.953)--(6.169,2.952)--(6.169,2.953)%
  --(6.170,2.953)--(6.169,2.953)--(6.170,2.953)--(6.169,2.953)--(6.169,2.954)--(6.169,2.953)%
  --(6.169,2.954)--(6.168,2.954)--(6.169,2.954)--(6.168,2.954)--(6.168,2.953)--(6.168,2.954)%
  --(6.167,2.954)--(6.168,2.954)--(6.167,2.954)--(6.168,2.954)--(6.167,2.954)--(6.168,2.954)%
  --(6.167,2.954)--(6.168,2.954)--(6.168,2.955)--(6.168,2.956)--(6.168,2.955)--(6.168,2.956)%
  --(6.168,2.955)--(6.168,2.956)--(6.168,2.957)--(6.168,2.956)--(6.168,2.957)--(6.168,2.956)%
  --(6.168,2.957)--(6.167,2.957)--(6.168,2.957)--(6.167,2.957)--(6.168,2.957)--(6.168,2.958)%
  --(6.167,2.958)--(6.168,2.958)--(6.167,2.958)--(6.168,2.958)--(6.168,2.959)--(6.169,2.959)%
  --(6.168,2.959)--(6.168,2.958)--(6.168,2.959)--(6.168,2.958)--(6.168,2.959)--(6.168,2.958)%
  --(6.168,2.959)--(6.168,2.958)--(6.168,2.959)--(6.168,2.958)--(6.168,2.959)--(6.169,2.959)%
  --(6.168,2.959)--(6.169,2.959)--(6.168,2.959)--(6.169,2.959)--(6.168,2.959)--(6.168,2.958)%
  --(6.169,2.958)--(6.169,2.959)--(6.168,2.958)--(6.168,2.959)--(6.169,2.959)--(6.169,2.960)%
  --(6.169,2.959)--(6.169,2.960)--(6.169,2.959)--(6.170,2.959)--(6.169,2.959)--(6.170,2.959)%
  --(6.171,2.959)--(6.170,2.959)--(6.170,2.958)--(6.170,2.957)--(6.170,2.958)--(6.170,2.957)%
  --(6.170,2.958)--(6.170,2.957)--(6.170,2.958)--(6.170,2.957)--(6.170,2.958)--(6.170,2.957)%
  --(6.170,2.958)--(6.170,2.957)--(6.169,2.956)--(6.170,2.956)--(6.170,2.957)--(6.170,2.958)%
  --(6.170,2.957)--(6.170,2.958)--(6.171,2.958)--(6.171,2.959)--(6.171,2.958)--(6.171,2.959)%
  --(6.171,2.958)--(6.171,2.959)--(6.171,2.958)--(6.171,2.959)--(6.171,2.958)--(6.171,2.959)%
  --(6.171,2.958)--(6.171,2.959)--(6.172,2.959)--(6.172,2.958)--(6.172,2.959)--(6.172,2.958)%
  --(6.172,2.959)--(6.172,2.958)--(6.171,2.958)--(6.172,2.958)--(6.171,2.958)--(6.172,2.958)%
  --(6.172,2.959)--(6.171,2.959)--(6.171,2.958)--(6.171,2.959)--(6.171,2.958)--(6.172,2.959)%
  --(6.172,2.958)--(6.172,2.959)--(6.173,2.958)--(6.173,2.959)--(6.173,2.960)--(6.174,2.960)%
  --(6.173,2.960)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)%
  --(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)%
  --(6.174,2.961)--(6.175,2.961)--(6.174,2.961)--(6.175,2.961)--(6.175,2.962)--(6.175,2.961)%
  --(6.175,2.962)--(6.175,2.961)--(6.176,2.961)--(6.175,2.961)--(6.176,2.961)--(6.175,2.961)%
  --(6.176,2.961)--(6.176,2.962)--(6.176,2.961)--(6.176,2.962)--(6.176,2.961)--(6.176,2.962)%
  --(6.177,2.962)--(6.178,2.962)--(6.178,2.963)--(6.178,2.962)--(6.178,2.963)--(6.178,2.962)%
  --(6.178,2.963)--(6.178,2.962)--(6.177,2.962)--(6.178,2.962)--(6.179,2.963)--(6.179,2.962)%
  --(6.179,2.963)--(6.179,2.962)--(6.178,2.962)--(6.179,2.962)--(6.178,2.962)--(6.178,2.961)%
  --(6.178,2.962)--(6.179,2.962)--(6.178,2.962)--(6.179,2.962)--(6.179,2.961)--(6.178,2.961)%
  --(6.178,2.962)--(6.178,2.961)--(6.178,2.962)--(6.178,2.961)--(6.178,2.962)--(6.178,2.961)%
  --(6.178,2.962)--(6.178,2.961)--(6.178,2.962)--(6.178,2.961)--(6.178,2.962)--(6.178,2.961)%
  --(6.178,2.960)--(6.178,2.961)--(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.178,2.961)%
  --(6.178,2.960)--(6.178,2.961)--(6.178,2.960)--(6.178,2.961)--(6.178,2.960)--(6.178,2.961)%
  --(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)%
  --(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)--(6.176,2.960)--(6.177,2.960)%
  --(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)%
  --(6.176,2.962)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)%
  --(6.177,2.963)--(6.178,2.964)--(6.177,2.964)--(6.178,2.964)--(6.177,2.964)--(6.177,2.963)%
  --(6.176,2.963)--(6.176,2.962)--(6.176,2.963)--(6.176,2.962)--(6.175,2.962)--(6.176,2.962)%
  --(6.175,2.962)--(6.176,2.962)--(6.175,2.962)--(6.176,2.962)--(6.176,2.963)--(6.176,2.964)%
  --(6.176,2.963)--(6.176,2.964)--(6.176,2.963)--(6.176,2.964)--(6.176,2.963)--(6.176,2.964)%
  --(6.176,2.963)--(6.176,2.964)--(6.176,2.963)--(6.175,2.963)--(6.175,2.962)--(6.175,2.963)%
  --(6.175,2.962)--(6.174,2.962)--(6.175,2.962)--(6.174,2.962)--(6.175,2.962)--(6.174,2.962)%
  --(6.175,2.962)--(6.174,2.962)--(6.174,2.961)--(6.175,2.962)--(6.174,2.962)--(6.175,2.962)%
  --(6.174,2.962)--(6.174,2.961)--(6.174,2.962)--(6.174,2.961)--(6.174,2.962)--(6.174,2.961)%
  --(6.175,2.961)--(6.175,2.962)--(6.175,2.961)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)%
  --(6.175,2.961)--(6.174,2.961)--(6.175,2.961)--(6.175,2.962)--(6.175,2.961)--(6.176,2.961)%
  --(6.175,2.961)--(6.176,2.961)--(6.175,2.961)--(6.175,2.960)--(6.175,2.961)--(6.175,2.960)%
  --(6.175,2.961)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.175,2.961)--(6.174,2.960)%
  --(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.173,2.960)%
  --(6.174,2.960)--(6.173,2.960)--(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)%
  --(6.174,2.960)--(6.174,2.961)--(6.174,2.960)--(6.174,2.961)--(6.175,2.961)--(6.174,2.961)%
  --(6.175,2.961)--(6.175,2.962)--(6.175,2.961)--(6.175,2.962)--(6.175,2.961)--(6.175,2.962)%
  --(6.175,2.961)--(6.175,2.962)--(6.175,2.961)--(6.175,2.962)--(6.174,2.962)--(6.175,2.962)%
  --(6.174,2.962)--(6.175,2.962)--(6.175,2.963)--(6.176,2.963)--(6.175,2.963)--(6.176,2.963)%
  --(6.175,2.963)--(6.176,2.963)--(6.175,2.963)--(6.176,2.963)--(6.175,2.963)--(6.176,2.963)%
  --(6.175,2.963)--(6.176,2.963)--(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.175,2.964)%
  --(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.175,2.964)%
  --(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.176,2.965)--(6.176,2.964)--(6.176,2.965)%
  --(6.176,2.964)--(6.176,2.965)--(6.176,2.964)--(6.175,2.964)--(6.175,2.965)--(6.176,2.965)%
  --(6.175,2.965)--(6.176,2.965)--(6.176,2.964)--(6.175,2.964)--(6.175,2.965)--(6.175,2.964)%
  --(6.176,2.964)--(6.176,2.965)--(6.175,2.964)--(6.175,2.965)--(6.176,2.965)--(6.176,2.964)%
  --(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)%
  --(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)%
  --(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.176,2.966)%
  --(6.176,2.965)--(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.176,2.965)--(6.176,2.966)%
  --(6.176,2.965)--(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.176,2.965)--(6.176,2.966)%
  --(6.176,2.965)--(6.175,2.965)--(6.176,2.966)--(6.175,2.966)--(6.176,2.966)--(6.175,2.966)%
  --(6.176,2.966)--(6.175,2.966)--(6.176,2.966)--(6.175,2.966)--(6.176,2.966)--(6.175,2.966)%
  --(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.176,2.965)%
  --(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.177,2.966)--(6.176,2.966)--(6.177,2.966)%
  --(6.176,2.966)--(6.176,2.965)--(6.176,2.966)--(6.177,2.966)--(6.176,2.966)--(6.177,2.966)%
  --(6.176,2.965)--(6.176,2.966)--(6.177,2.966)--(6.176,2.966)--(6.176,2.965)--(6.177,2.965)%
  --(6.177,2.966)--(6.176,2.966)--(6.177,2.966)--(6.176,2.966)--(6.177,2.966)--(6.176,2.966)%
  --(6.177,2.966)--(6.176,2.966)--(6.176,2.967)--(6.177,2.967)--(6.176,2.967)--(6.176,2.966)%
  --(6.176,2.967)--(6.176,2.966)--(6.176,2.967)--(6.176,2.966)--(6.176,2.967)--(6.176,2.966)%
  --(6.176,2.967)--(6.175,2.967)--(6.175,2.966)--(6.176,2.966)--(6.176,2.967)--(6.176,2.966)%
  --(6.176,2.967)--(6.175,2.967)--(6.176,2.967)--(6.175,2.967)--(6.175,2.966)--(6.175,2.965)%
  --(6.175,2.966)--(6.175,2.965)--(6.175,2.966)--(6.175,2.965)--(6.175,2.966)--(6.175,2.965)%
  --(6.174,2.965)--(6.175,2.965)--(6.174,2.965)--(6.175,2.965)--(6.174,2.965)--(6.175,2.965)%
  --(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)%
  --(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)%
  --(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.173,2.964)--(6.174,2.964)%
  --(6.173,2.964)--(6.174,2.964)--(6.173,2.964)--(6.173,2.963)--(6.174,2.963)--(6.174,2.964)%
  --(6.173,2.963)--(6.173,2.964)--(6.173,2.963)--(6.173,2.964)--(6.173,2.963)--(6.173,2.964)%
  --(6.173,2.963)--(6.173,2.964)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)%
  --(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.173,2.964)%
  --(6.174,2.964)--(6.173,2.964)--(6.174,2.964)--(6.173,2.964)--(6.174,2.964)--(6.173,2.964)%
  --(6.174,2.964)--(6.173,2.964)--(6.173,2.963)--(6.173,2.964)--(6.174,2.964)--(6.173,2.964)%
  --(6.174,2.964)--(6.173,2.964)--(6.173,2.963)--(6.173,2.964)--(6.173,2.963)--(6.173,2.964)%
  --(6.173,2.963)--(6.173,2.964)--(6.174,2.964)--(6.173,2.964)--(6.174,2.964)--(6.174,2.963)%
  --(6.174,2.964)--(6.174,2.963)--(6.174,2.964)--(6.174,2.963)--(6.174,2.964)--(6.174,2.963)%
  --(6.174,2.964)--(6.174,2.963)--(6.174,2.964)--(6.174,2.963)--(6.174,2.964)--(6.174,2.963)%
  --(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)--(6.174,2.964)--(6.174,2.965)%
  --(6.175,2.965)--(6.175,2.966)--(6.175,2.965)--(6.175,2.964)--(6.175,2.965)--(6.175,2.964)%
  --(6.175,2.965)--(6.175,2.964)--(6.175,2.965)--(6.175,2.964)--(6.175,2.965)--(6.175,2.964)%
  --(6.175,2.965)--(6.175,2.964)--(6.175,2.965)--(6.175,2.964)--(6.175,2.965)--(6.176,2.965)%
  --(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)%
  --(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)--(6.175,2.965)--(6.176,2.965)%
  --(6.176,2.964)--(6.176,2.965)--(6.176,2.964)--(6.176,2.965)--(6.176,2.964)--(6.176,2.965)%
  --(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.175,2.964)--(6.176,2.964)--(6.177,2.964)%
  --(6.176,2.964)--(6.177,2.964)--(6.176,2.964)--(6.176,2.963)--(6.176,2.964)--(6.176,2.963)%
  --(6.176,2.964)--(6.176,2.963)--(6.176,2.964)--(6.176,2.963)--(6.177,2.963)--(6.176,2.963)%
  --(6.177,2.963)--(6.176,2.963)--(6.177,2.963)--(6.177,2.962)--(6.176,2.962)--(6.177,2.962)%
  --(6.177,2.963)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)%
  --(6.177,2.963)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)--(6.177,2.963)--(6.177,2.962)%
  --(6.177,2.961)--(6.177,2.962)--(6.177,2.961)--(6.177,2.962)--(6.177,2.961)--(6.177,2.962)%
  --(6.177,2.961)--(6.177,2.960)--(6.177,2.961)--(6.178,2.961)--(6.177,2.961)--(6.178,2.961)%
  --(6.178,2.960)--(6.178,2.961)--(6.178,2.960)--(6.178,2.961)--(6.178,2.960)--(6.177,2.960)%
  --(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)%
  --(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)--(6.178,2.960)--(6.177,2.960)%
  --(6.177,2.959)--(6.177,2.960)--(6.177,2.959)--(6.177,2.960)--(6.177,2.959)--(6.177,2.960)%
  --(6.176,2.960)--(6.177,2.960)--(6.176,2.960)--(6.177,2.960)--(6.176,2.960)--(6.177,2.960)%
  --(6.176,2.960)--(6.177,2.960)--(6.176,2.960)--(6.177,2.960)--(6.176,2.960)--(6.176,2.961)%
  --(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)%
  --(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)--(6.176,2.960)--(6.176,2.961)%
  --(6.176,2.960)--(6.176,2.961)--(6.204,3.039);
\draw[ultra thick, color=blue]  (1.577,0.368)--(6.204,8.381)--(10.830,0.368)--cycle;
\node at (1.1, 0) {$R$};
\node at (6.204,8.82) {$P$};
\node at (11.307,0) {$S$};
\end{tikzpicture}
%%% Close v1_RSP
  }
\hspace{1cm}
 \subfloat{  	
%%% v2_RSP
\begin{tikzpicture}[scale=0.5]
\draw(3.925,0.548)%
  --(3.474,1.670)--(4.384,3.907)--(4.839,5.026)--(4.987,4.607)--(4.733,3.924)--(4.668,3.427)%
  --(4.846,3.045)--(5.228,2.756)--(5.640,2.521)--(6.007,2.326)--(6.300,2.168)--(6.514,2.031)%
  --(6.695,1.912)--(6.744,1.822)--(6.699,1.753)--(6.568,1.714)--(6.388,1.693)--(6.255,1.733)%
  --(6.043,1.693)--(5.945,1.808)--(5.868,1.945)--(5.883,2.225)--(5.896,2.481)--(5.909,2.717)%
  --(5.920,2.934)--(5.848,2.982)--(5.862,3.173)--(5.874,3.353)--(5.851,3.448)--(5.791,3.467)%
  --(5.777,3.558)--(5.756,3.604)--(5.746,3.664)--(5.680,3.614)--(5.655,3.633)--(5.658,3.671)%
  --(5.625,3.642)--(5.604,3.614)--(5.601,3.607)--(5.605,3.584)--(5.617,3.557)--(5.646,3.538)%
  --(5.674,3.509)--(5.708,3.468)--(5.742,3.439)--(5.774,3.401)--(5.815,3.375)--(5.860,3.342)%
  --(5.908,3.312)--(5.947,3.274)--(5.992,3.238)--(6.036,3.207)--(6.082,3.173)--(6.116,3.146)%
  --(6.158,3.115)--(6.178,3.087)--(6.207,3.058)--(6.227,3.035)--(6.242,3.015)--(6.255,2.996)%
  --(6.269,2.983)--(6.277,2.961)--(6.284,2.944)--(6.290,2.936)--(6.287,2.924)--(6.285,2.918)%
  --(6.283,2.907)--(6.287,2.910)--(6.285,2.910)--(6.274,2.901)--(6.255,2.889)--(6.245,2.884)%
  --(6.231,2.876)--(6.218,2.879)--(6.197,2.869)--(6.179,2.861)--(6.151,2.846)--(6.136,2.842)%
  --(6.120,2.839)--(6.109,2.841)--(6.101,2.848)--(6.089,2.843)--(6.078,2.844)--(6.079,2.855)%
  --(6.074,2.866)--(6.067,2.874)--(6.064,2.893)--(6.054,2.901)--(6.050,2.906)--(6.036,2.907)%
  --(6.030,2.916)--(6.028,2.934)--(6.024,2.943)--(6.016,2.945)--(6.008,2.950)--(5.996,2.947)%
  --(5.989,2.950)--(5.986,2.959)--(5.976,2.957)--(5.967,2.949)--(5.963,2.952)--(5.961,2.961)%
  --(5.958,2.968)--(5.959,2.975)--(5.958,2.981)--(5.959,2.988)--(5.959,2.989)--(5.957,2.993)%
  --(5.955,2.995)--(5.955,2.994)--(5.960,3.000)--(5.962,3.008)--(5.965,3.011)--(5.969,3.011)%
  --(5.974,3.017)--(5.982,3.027)--(5.988,3.028)--(5.992,3.031)--(5.997,3.035)--(6.003,3.034)%
  --(6.009,3.037)--(6.016,3.035)--(6.023,3.037)--(6.030,3.041)--(6.037,3.038)--(6.043,3.042)%
  --(6.051,3.043)--(6.057,3.044)--(6.061,3.045)--(6.070,3.046)--(6.075,3.046)--(6.085,3.044)%
  --(6.092,3.047)--(6.099,3.047)--(6.105,3.045)--(6.108,3.043)--(6.117,3.044)--(6.124,3.044)%
  --(6.131,3.040)--(6.137,3.039)--(6.142,3.039)--(6.147,3.036)--(6.155,3.038)--(6.161,3.036)%
  --(6.168,3.039)--(6.173,3.036)--(6.179,3.037)--(6.185,3.041)--(6.192,3.042)--(6.196,3.036)%
  --(6.202,3.038)--(6.207,3.039)--(6.212,3.039)--(6.215,3.039)--(6.220,3.038)--(6.225,3.040)%
  --(6.229,3.041)--(6.233,3.038)--(6.235,3.036)--(6.239,3.035)--(6.242,3.035)--(6.244,3.031)%
  --(6.246,3.030)--(6.248,3.033)--(6.248,3.035)--(6.249,3.036)--(6.245,3.033)--(6.246,3.031)%
  --(6.248,3.032)--(6.248,3.034)--(6.246,3.033)--(6.244,3.032)--(6.242,3.030)--(6.243,3.031)%
  --(6.246,3.036)--(6.243,3.036)--(6.240,3.032)--(6.237,3.028)--(6.239,3.029)--(6.237,3.029)%
  --(6.233,3.026)--(6.232,3.025)--(6.233,3.028)--(6.232,3.027)--(6.231,3.028)--(6.227,3.025)%
  --(6.223,3.024)--(6.219,3.022)--(6.217,3.020)--(6.216,3.022)--(6.214,3.022)--(6.212,3.022)%
  --(6.208,3.020)--(6.205,3.020)--(6.201,3.016)--(6.199,3.016)--(6.195,3.014)--(6.192,3.014)%
  --(6.187,3.011)--(6.186,3.011)--(6.184,3.012)--(6.182,3.012)--(6.180,3.008)--(6.178,3.011)%
  --(6.175,3.008)--(6.171,3.004)--(6.168,3.005)--(6.168,3.006)--(6.164,3.005)--(6.162,3.005)%
  --(6.159,3.003)--(6.157,3.000)--(6.154,2.997)--(6.151,2.996)--(6.146,2.993)--(6.142,2.991)%
  --(6.139,2.989)--(6.135,2.985)--(6.130,2.982)--(6.125,2.981)--(6.124,2.981)--(6.121,2.980)%
  --(6.119,2.980)--(6.116,2.979)--(6.113,2.978)--(6.110,2.975)--(6.106,2.972)--(6.103,2.970)%
  --(6.103,2.972)--(6.099,2.970)--(6.097,2.968)--(6.096,2.968)--(6.095,2.968)--(6.094,2.969)%
  --(6.094,2.967)--(6.093,2.964)--(6.091,2.963)--(6.089,2.963)--(6.088,2.961)--(6.087,2.961)%
  --(6.086,2.960)--(6.082,2.958)--(6.083,2.960)--(6.083,2.961)--(6.083,2.959)--(6.081,2.958)%
  --(6.080,2.955)--(6.080,2.954)--(6.080,2.955)--(6.081,2.954)--(6.081,2.953)--(6.080,2.952)%
  --(6.079,2.951)--(6.079,2.950)--(6.079,2.947)--(6.081,2.948)--(6.082,2.949)--(6.083,2.947)%
  --(6.082,2.946)--(6.081,2.944)--(6.083,2.943)--(6.084,2.943)--(6.085,2.943)--(6.087,2.943)%
  --(6.088,2.943)--(6.084,2.938)--(6.083,2.936)--(6.084,2.937)--(6.085,2.935)--(6.087,2.936)%
  --(6.086,2.934)--(6.087,2.933)--(6.085,2.931)--(6.086,2.929)--(6.086,2.928)--(6.087,2.928)%
  --(6.088,2.930)--(6.089,2.930)--(6.092,2.932)--(6.092,2.931)--(6.093,2.932)--(6.093,2.930)%
  --(6.095,2.932)--(6.095,2.935)--(6.096,2.934)--(6.096,2.936)--(6.096,2.934)--(6.098,2.935)%
  --(6.098,2.937)--(6.098,2.936)--(6.099,2.936)--(6.101,2.937)--(6.103,2.937)--(6.103,2.938)%
  --(6.105,2.940)--(6.105,2.939)--(6.106,2.939)--(6.108,2.937)--(6.108,2.935)--(6.109,2.935)%
  --(6.109,2.934)--(6.111,2.936)--(6.112,2.935)--(6.113,2.936)--(6.114,2.936)--(6.115,2.936)%
  --(6.117,2.936)--(6.118,2.938)--(6.119,2.937)--(6.119,2.938)--(6.121,2.940)--(6.122,2.941)%
  --(6.124,2.942)--(6.126,2.944)--(6.127,2.945)--(6.127,2.944)--(6.126,2.944)--(6.127,2.943)%
  --(6.128,2.945)--(6.131,2.946)--(6.131,2.947)--(6.133,2.947)--(6.132,2.947)--(6.132,2.946)%
  --(6.133,2.946)--(6.135,2.947)--(6.135,2.946)--(6.137,2.946)--(6.138,2.946)--(6.137,2.945)%
  --(6.137,2.944)--(6.138,2.943)--(6.139,2.944)--(6.139,2.943)--(6.140,2.944)--(6.141,2.944)%
  --(6.142,2.945)--(6.141,2.945)--(6.142,2.944)--(6.144,2.944)--(6.144,2.943)--(6.146,2.944)%
  --(6.146,2.945)--(6.146,2.944)--(6.148,2.945)--(6.149,2.947)--(6.151,2.948)--(6.152,2.949)%
  --(6.153,2.949)--(6.154,2.951)--(6.155,2.952)--(6.155,2.950)--(6.155,2.953)--(6.156,2.953)%
  --(6.158,2.955)--(6.160,2.957)--(6.161,2.960)--(6.160,2.960)--(6.161,2.961)--(6.160,2.960)%
  --(6.161,2.962)--(6.161,2.963)--(6.163,2.965)--(6.162,2.964)--(6.163,2.965)--(6.164,2.967)%
  --(6.165,2.968)--(6.165,2.969)--(6.165,2.968)--(6.165,2.967)--(6.166,2.970)--(6.166,2.971)%
  --(6.167,2.973)--(6.166,2.972)--(6.166,2.973)--(6.165,2.972)--(6.165,2.971)--(6.164,2.971)%
  --(6.163,2.969)--(6.163,2.970)--(6.163,2.971)--(6.164,2.972)--(6.164,2.973)--(6.165,2.974)%
  --(6.164,2.975)--(6.165,2.977)--(6.164,2.975)--(6.165,2.975)--(6.163,2.973)--(6.162,2.972)%
  --(6.162,2.974)--(6.162,2.975)--(6.162,2.976)--(6.162,2.977)--(6.162,2.976)--(6.162,2.977)%
  --(6.163,2.978)--(6.162,2.977)--(6.163,2.979)--(6.164,2.980)--(6.163,2.979)--(6.164,2.978)%
  --(6.165,2.979)--(6.164,2.979)--(6.165,2.980)--(6.164,2.980)--(6.164,2.981)--(6.165,2.982)%
  --(6.165,2.983)--(6.164,2.983)--(6.165,2.986)--(6.163,2.985)--(6.164,2.989)--(6.165,2.990)%
  --(6.163,2.989)--(6.163,2.990)--(6.162,2.991)--(6.162,2.990)--(6.162,2.991)--(6.161,2.990)%
  --(6.162,2.991)--(6.163,2.991)--(6.163,2.992)--(6.163,2.993)--(6.162,2.993)--(6.161,2.992)%
  --(6.162,2.994)--(6.161,2.993)--(6.160,2.994)--(6.158,2.992)--(6.158,2.994)--(6.157,2.995)%
  --(6.158,2.995)--(6.159,2.997)--(6.159,2.996)--(6.158,2.997)--(6.158,2.998)--(6.159,2.998)%
  --(6.156,2.996)--(6.157,2.996)--(6.156,2.996)--(6.156,2.997)--(6.155,2.995)--(6.155,2.996)%
  --(6.154,2.997)--(6.154,2.995)--(6.155,2.995)--(6.154,2.994)--(6.154,2.993)--(6.153,2.991)%
  --(6.152,2.991)--(6.151,2.991)--(6.151,2.992)--(6.150,2.991)--(6.150,2.990)--(6.150,2.991)%
  --(6.150,2.990)--(6.150,2.989)--(6.150,2.990)--(6.150,2.989)--(6.149,2.989)--(6.149,2.990)%
  --(6.150,2.990)--(6.149,2.988)--(6.149,2.990)--(6.150,2.990)--(6.149,2.990)--(6.150,2.990)%
  --(6.150,2.991)--(6.149,2.991)--(6.148,2.990)--(6.147,2.990)--(6.147,2.989)--(6.146,2.989)%
  --(6.147,2.990)--(6.146,2.989)--(6.147,2.989)--(6.147,2.988)--(6.147,2.990)--(6.148,2.990)%
  --(6.148,2.989)--(6.147,2.989)--(6.147,2.988)--(6.146,2.987)--(6.147,2.988)--(6.147,2.987)%
  --(6.146,2.985)--(6.147,2.986)--(6.147,2.985)--(6.146,2.984)--(6.145,2.982)--(6.144,2.982)%
  --(6.143,2.982)--(6.143,2.981)--(6.143,2.980)--(6.143,2.981)--(6.142,2.979)--(6.142,2.978)%
  --(6.142,2.977)--(6.142,2.976)--(6.141,2.976)--(6.141,2.975)--(6.140,2.975)--(6.141,2.974)%
  --(6.140,2.973)--(6.140,2.972)--(6.140,2.974)--(6.141,2.973)--(6.140,2.972)--(6.141,2.972)%
  --(6.141,2.971)--(6.142,2.971)--(6.142,2.972)--(6.141,2.970)--(6.141,2.969)--(6.142,2.969)%
  --(6.142,2.968)--(6.143,2.968)--(6.143,2.967)--(6.142,2.966)--(6.142,2.965)--(6.143,2.965)%
  --(6.142,2.964)--(6.142,2.963)--(6.143,2.963)--(6.142,2.962)--(6.143,2.962)--(6.143,2.961)%
  --(6.144,2.962)--(6.143,2.962)--(6.144,2.962)--(6.145,2.962)--(6.144,2.962)--(6.145,2.962)%
  --(6.145,2.960)--(6.146,2.960)--(6.147,2.961)--(6.147,2.960)--(6.148,2.959)--(6.147,2.958)%
  --(6.147,2.957)--(6.146,2.957)--(6.147,2.957)--(6.146,2.957)--(6.147,2.957)--(6.147,2.956)%
  --(6.148,2.957)--(6.148,2.956)--(6.147,2.956)--(6.148,2.956)--(6.148,2.955)--(6.148,2.954)%
  --(6.149,2.954)--(6.149,2.953)--(6.149,2.952)--(6.150,2.952)--(6.149,2.951)--(6.150,2.951)%
  --(6.150,2.950)--(6.151,2.950)--(6.152,2.950)--(6.153,2.950)--(6.153,2.949)--(6.153,2.948)%
  --(6.154,2.948)--(6.153,2.947)--(6.154,2.947)--(6.154,2.948)--(6.155,2.948)--(6.155,2.947)%
  --(6.156,2.947)--(6.156,2.948)--(6.156,2.947)--(6.156,2.946)--(6.157,2.946)--(6.157,2.945)%
  --(6.156,2.944)--(6.157,2.944)--(6.156,2.943)--(6.157,2.944)--(6.156,2.943)--(6.157,2.943)%
  --(6.157,2.942)--(6.158,2.943)--(6.158,2.942)--(6.158,2.941)--(6.159,2.941)--(6.160,2.941)%
  --(6.160,2.940)--(6.161,2.940)--(6.161,2.939)--(6.161,2.938)--(6.162,2.938)--(6.161,2.937)%
  --(6.162,2.937)--(6.163,2.937)--(6.163,2.936)--(6.164,2.936)--(6.163,2.935)--(6.164,2.935)%
  --(6.163,2.934)--(6.163,2.935)--(6.163,2.934)--(6.164,2.934)--(6.165,2.934)--(6.165,2.933)%
  --(6.167,2.933)--(6.168,2.933)--(6.169,2.933)--(6.169,2.932)--(6.169,2.931)--(6.170,2.931)%
  --(6.170,2.930)--(6.170,2.929)--(6.171,2.930)--(6.171,2.929)--(6.172,2.929)--(6.173,2.930)%
  --(6.173,2.929)--(6.173,2.930)--(6.174,2.930)--(6.174,2.929)--(6.175,2.929)--(6.174,2.928)%
  --(6.175,2.928)--(6.176,2.929)--(6.177,2.929)--(6.177,2.928)--(6.177,2.929)--(6.178,2.929)%
  --(6.179,2.930)--(6.179,2.929)--(6.179,2.930)--(6.179,2.931)--(6.180,2.932)--(6.181,2.932)%
  --(6.180,2.931)--(6.180,2.930)--(6.179,2.930)--(6.180,2.931)--(6.180,2.932)--(6.180,2.931)%
  --(6.180,2.932)--(6.179,2.932)--(6.180,2.932)--(6.179,2.931)--(6.179,2.932)--(6.180,2.932)%
  --(6.179,2.932)--(6.178,2.931)--(6.178,2.930)--(6.179,2.931)--(6.178,2.931)--(6.177,2.931)%
  --(6.177,2.932)--(6.177,2.933)--(6.177,2.934)--(6.176,2.933)--(6.177,2.934)--(6.177,2.935)%
  --(6.177,2.936)--(6.176,2.936)--(6.176,2.937)--(6.176,2.938)--(6.176,2.937)--(6.176,2.938)%
  --(6.176,2.939)--(6.177,2.939)--(6.176,2.939)--(6.177,2.939)--(6.177,2.940)--(6.176,2.940)%
  --(6.176,2.941)--(6.176,2.940)--(6.175,2.940)--(6.175,2.941)--(6.174,2.941)--(6.175,2.942)%
  --(6.174,2.942)--(6.173,2.942)--(6.173,2.943)--(6.172,2.942)--(6.171,2.941)--(6.170,2.941)%
  --(6.169,2.941)--(6.169,2.940)--(6.169,2.941)--(6.169,2.942)--(6.169,2.941)--(6.168,2.941)%
  --(6.168,2.940)--(6.167,2.941)--(6.168,2.941)--(6.167,2.941)--(6.168,2.942)--(6.167,2.942)%
  --(6.166,2.942)--(6.166,2.943)--(6.165,2.943)--(6.166,2.943)--(6.165,2.943)--(6.164,2.943)%
  --(6.165,2.944)--(6.164,2.944)--(6.164,2.943)--(6.163,2.943)--(6.163,2.944)--(6.162,2.944)%
  --(6.162,2.945)--(6.163,2.945)--(6.162,2.945)--(6.162,2.944)--(6.161,2.944)--(6.161,2.945)%
  --(6.162,2.945)--(6.161,2.945)--(6.161,2.946)--(6.160,2.946)--(6.160,2.947)--(6.160,2.946)%
  --(6.160,2.947)--(6.160,2.948)--(6.160,2.949)--(6.159,2.949)--(6.159,2.948)--(6.159,2.949)%
  --(6.159,2.948)--(6.159,2.949)--(6.158,2.949)--(6.157,2.949)--(6.157,2.950)--(6.157,2.949)%
  --(6.157,2.950)--(6.158,2.950)--(6.158,2.951)--(6.158,2.952)--(6.157,2.951)--(6.156,2.952)%
  --(6.157,2.952)--(6.156,2.952)--(6.155,2.951)--(6.155,2.952)--(6.155,2.951)--(6.155,2.952)%
  --(6.156,2.952)--(6.155,2.952)--(6.155,2.953)--(6.155,2.954)--(6.156,2.954)--(6.156,2.955)%
  --(6.156,2.954)--(6.156,2.955)--(6.156,2.954)--(6.156,2.955)--(6.157,2.956)--(6.157,2.957)%
  --(6.157,2.956)--(6.157,2.957)--(6.157,2.956)--(6.157,2.957)--(6.157,2.958)--(6.157,2.957)%
  --(6.157,2.958)--(6.157,2.957)--(6.156,2.958)--(6.157,2.958)--(6.156,2.958)--(6.156,2.959)%
  --(6.156,2.960)--(6.157,2.961)--(6.156,2.961)--(6.156,2.960)--(6.156,2.961)--(6.155,2.960)%
  --(6.156,2.961)--(6.156,2.962)--(6.156,2.963)--(6.157,2.963)--(6.156,2.963)--(6.156,2.964)%
  --(6.156,2.963)--(6.156,2.964)--(6.157,2.964)--(6.157,2.965)--(6.158,2.966)--(6.157,2.966)%
  --(6.158,2.966)--(6.158,2.967)--(6.157,2.967)--(6.158,2.967)--(6.158,2.966)--(6.157,2.967)%
  --(6.157,2.968)--(6.157,2.967)--(6.157,2.966)--(6.156,2.966)--(6.156,2.965)--(6.156,2.966)%
  --(6.157,2.967)--(6.157,2.968)--(6.158,2.968)--(6.157,2.968)--(6.157,2.969)--(6.157,2.968)%
  --(6.157,2.969)--(6.157,2.968)--(6.158,2.969)--(6.157,2.969)--(6.158,2.968)--(6.157,2.968)%
  --(6.158,2.969)--(6.157,2.969)--(6.158,2.970)--(6.158,2.971)--(6.159,2.971)--(6.159,2.972)%
  --(6.159,2.971)--(6.158,2.971)--(6.159,2.971)--(6.159,2.972)--(6.159,2.973)--(6.160,2.973)%
  --(6.159,2.972)--(6.160,2.972)--(6.160,2.971)--(6.159,2.971)--(6.159,2.970)--(6.158,2.970)%
  --(6.159,2.971)--(6.160,2.971)--(6.160,2.972)--(6.161,2.972)--(6.161,2.973)--(6.162,2.973)%
  --(6.162,2.974)--(6.163,2.974)--(6.163,2.973)--(6.164,2.974)--(6.165,2.974)--(6.166,2.974)%
  --(6.166,2.973)--(6.166,2.974)--(6.167,2.974)--(6.167,2.975)--(6.167,2.974)--(6.167,2.975)%
  --(6.167,2.974)--(6.167,2.975)--(6.168,2.975)--(6.167,2.975)--(6.168,2.975)--(6.167,2.974)%
  --(6.167,2.975)--(6.167,2.974)--(6.168,2.974)--(6.168,2.975)--(6.168,2.974)--(6.168,2.975)%
  --(6.169,2.975)--(6.169,2.976)--(6.169,2.975)--(6.169,2.976)--(6.169,2.975)--(6.169,2.974)%
  --(6.169,2.975)--(6.168,2.975)--(6.168,2.974)--(6.169,2.974)--(6.169,2.975)--(6.168,2.974)%
  --(6.169,2.974)--(6.169,2.975)--(6.168,2.975)--(6.169,2.975)--(6.168,2.974)--(6.168,2.975)%
  --(6.169,2.975)--(6.168,2.975)--(6.169,2.975)--(6.168,2.974)--(6.168,2.973)--(6.168,2.974)%
  --(6.169,2.974)--(6.168,2.974)--(6.169,2.973)--(6.168,2.973)--(6.169,2.974)--(6.169,2.973)%
  --(6.169,2.974)--(6.169,2.973)--(6.169,2.972)--(6.169,2.973)--(6.169,2.972)--(6.169,2.973)%
  --(6.170,2.973)--(6.169,2.973)--(6.169,2.972)--(6.169,2.973)--(6.170,2.973)--(6.169,2.973)%
  --(6.170,2.973)--(6.170,2.972)--(6.170,2.973)--(6.170,2.972)--(6.169,2.972)--(6.170,2.972)%
  --(6.169,2.971)--(6.170,2.971)--(6.170,2.970)--(6.170,2.969)--(6.171,2.969)--(6.171,2.968)%
  --(6.171,2.969)--(6.171,2.968)--(6.172,2.968)--(6.172,2.969)--(6.173,2.969)--(6.173,2.968)%
  --(6.172,2.968)--(6.172,2.967)--(6.172,2.968)--(6.173,2.968)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.174,2.966)--(6.174,2.967)--(6.174,2.966)--(6.174,2.965)--(6.175,2.965)%
  --(6.175,2.966)--(6.175,2.965)--(6.174,2.965)--(6.175,2.965)--(6.174,2.965)--(6.174,2.966)%
  --(6.175,2.967)--(6.174,2.966)--(6.175,2.966)--(6.174,2.965)--(6.174,2.964)--(6.173,2.964)%
  --(6.174,2.964)--(6.173,2.964)--(6.173,2.963)--(6.172,2.963)--(6.172,2.964)--(6.172,2.963)%
  --(6.171,2.963)--(6.171,2.962)--(6.171,2.963)--(6.172,2.963)--(6.171,2.963)--(6.172,2.963)%
  --(6.171,2.963)--(6.172,2.963)--(6.171,2.963)--(6.172,2.963)--(6.171,2.963)--(6.172,2.963)%
  --(6.171,2.962)--(6.170,2.961)--(6.171,2.961)--(6.170,2.961)--(6.170,2.960)--(6.169,2.960)%
  --(6.168,2.960)--(6.169,2.960)--(6.169,2.961)--(6.169,2.960)--(6.168,2.960)--(6.169,2.960)%
  --(6.168,2.960)--(6.168,2.959)--(6.168,2.958)--(6.167,2.958)--(6.167,2.957)--(6.167,2.958)%
  --(6.167,2.957)--(6.166,2.957)--(6.167,2.958)--(6.167,2.959)--(6.167,2.958)--(6.167,2.959)%
  --(6.167,2.958)--(6.167,2.959)--(6.168,2.959)--(6.168,2.960)--(6.168,2.959)--(6.167,2.959)%
  --(6.168,2.959)--(6.167,2.958)--(6.167,2.957)--(6.166,2.957)--(6.167,2.957)--(6.166,2.957)%
  --(6.167,2.957)--(6.166,2.957)--(6.166,2.956)--(6.166,2.957)--(6.167,2.957)--(6.167,2.956)%
  --(6.167,2.957)--(6.167,2.956)--(6.168,2.956)--(6.167,2.956)--(6.168,2.956)--(6.167,2.956)%
  --(6.167,2.955)--(6.168,2.956)--(6.167,2.956)--(6.167,2.955)--(6.168,2.955)--(6.167,2.955)%
  --(6.168,2.955)--(6.167,2.955)--(6.167,2.954)--(6.167,2.953)--(6.167,2.954)--(6.168,2.954)%
  --(6.168,2.955)--(6.168,2.954)--(6.168,2.955)--(6.167,2.954)--(6.168,2.955)--(6.169,2.955)%
  --(6.168,2.955)--(6.168,2.954)--(6.168,2.953)--(6.167,2.953)--(6.167,2.952)--(6.167,2.953)%
  --(6.168,2.953)--(6.167,2.953)--(6.167,2.952)--(6.167,2.953)--(6.167,2.952)--(6.167,2.953)%
  --(6.167,2.952)--(6.167,2.953)--(6.167,2.952)--(6.168,2.952)--(6.168,2.951)--(6.167,2.951)%
  --(6.168,2.951)--(6.168,2.952)--(6.168,2.951)--(6.168,2.952)--(6.167,2.952)--(6.167,2.951)%
  --(6.167,2.952)--(6.168,2.952)--(6.167,2.952)--(6.168,2.952)--(6.167,2.952)--(6.166,2.951)%
  --(6.166,2.952)--(6.167,2.951)--(6.167,2.952)--(6.166,2.952)--(6.167,2.952)--(6.167,2.953)%
  --(6.167,2.954)--(6.166,2.953)--(6.166,2.954)--(6.167,2.954)--(6.166,2.953)--(6.166,2.954)%
  --(6.166,2.953)--(6.166,2.954)--(6.166,2.953)--(6.166,2.954)--(6.166,2.953)--(6.165,2.952)%
  --(6.165,2.951)--(6.164,2.951)--(6.165,2.951)--(6.164,2.951)--(6.165,2.951)--(6.164,2.951)%
  --(6.164,2.952)--(6.165,2.952)--(6.164,2.952)--(6.164,2.951)--(6.164,2.952)--(6.165,2.952)%
  --(6.165,2.953)--(6.165,2.952)--(6.164,2.952)--(6.165,2.952)--(6.165,2.953)--(6.165,2.952)%
  --(6.164,2.952)--(6.164,2.953)--(6.164,2.954)--(6.165,2.954)--(6.164,2.953)--(6.165,2.953)%
  --(6.165,2.954)--(6.164,2.954)--(6.164,2.953)--(6.165,2.953)--(6.165,2.954)--(6.165,2.953)%
  --(6.165,2.954)--(6.164,2.953)--(6.164,2.954)--(6.165,2.954)--(6.164,2.954)--(6.165,2.954)%
  --(6.164,2.954)--(6.165,2.954)--(6.164,2.954)--(6.165,2.954)--(6.164,2.954)--(6.165,2.955)%
  --(6.165,2.954)--(6.165,2.955)--(6.165,2.954)--(6.164,2.954)--(6.165,2.954)--(6.164,2.955)%
  --(6.164,2.954)--(6.164,2.955)--(6.164,2.954)--(6.164,2.955)--(6.164,2.956)--(6.164,2.955)%
  --(6.163,2.954)--(6.163,2.955)--(6.164,2.955)--(6.163,2.955)--(6.163,2.954)--(6.163,2.955)%
  --(6.163,2.954)--(6.163,2.955)--(6.163,2.954)--(6.164,2.955)--(6.163,2.954)--(6.162,2.954)%
  --(6.163,2.954)--(6.163,2.955)--(6.163,2.954)--(6.163,2.955)--(6.163,2.956)--(6.164,2.956)%
  --(6.164,2.955)--(6.164,2.956)--(6.164,2.957)--(6.164,2.956)--(6.163,2.956)--(6.164,2.956)%
  --(6.163,2.955)--(6.164,2.956)--(6.163,2.956)--(6.164,2.956)--(6.164,2.957)--(6.163,2.957)%
  --(6.163,2.956)--(6.163,2.957)--(6.163,2.956)--(6.163,2.957)--(6.163,2.956)--(6.163,2.957)%
  --(6.163,2.956)--(6.162,2.956)--(6.162,2.955)--(6.162,2.956)--(6.162,2.955)--(6.162,2.956)%
  --(6.162,2.957)--(6.162,2.956)--(6.162,2.957)--(6.162,2.958)--(6.162,2.957)--(6.162,2.958)%
  --(6.162,2.957)--(6.162,2.958)--(6.162,2.957)--(6.162,2.958)--(6.162,2.959)--(6.162,2.960)%
  --(6.162,2.959)--(6.161,2.959)--(6.162,2.959)--(6.161,2.959)--(6.162,2.959)--(6.161,2.958)%
  --(6.162,2.959)--(6.161,2.959)--(6.162,2.959)--(6.161,2.959)--(6.162,2.960)--(6.162,2.959)%
  --(6.162,2.960)--(6.161,2.959)--(6.162,2.959)--(6.161,2.959)--(6.162,2.959)--(6.161,2.959)%
  --(6.162,2.959)--(6.162,2.960)--(6.163,2.960)--(6.162,2.960)--(6.163,2.960)--(6.162,2.960)%
  --(6.163,2.960)--(6.162,2.960)--(6.163,2.960)--(6.163,2.961)--(6.163,2.960)--(6.163,2.961)%
  --(6.163,2.960)--(6.163,2.961)--(6.163,2.960)--(6.163,2.961)--(6.163,2.960)--(6.163,2.961)%
  --(6.164,2.961)--(6.163,2.961)--(6.164,2.961)--(6.163,2.961)--(6.164,2.961)--(6.164,2.962)%
  --(6.165,2.962)--(6.164,2.962)--(6.165,2.962)--(6.165,2.963)--(6.165,2.962)--(6.165,2.961)%
  --(6.165,2.962)--(6.165,2.961)--(6.165,2.962)--(6.166,2.962)--(6.166,2.961)--(6.166,2.962)%
  --(6.166,2.961)--(6.166,2.962)--(6.166,2.961)--(6.166,2.962)--(6.167,2.962)--(6.166,2.962)%
  --(6.167,2.962)--(6.167,2.963)--(6.167,2.962)--(6.167,2.963)--(6.167,2.962)--(6.167,2.963)%
  --(6.168,2.963)--(6.167,2.963)--(6.168,2.964)--(6.168,2.965)--(6.168,2.964)--(6.168,2.965)%
  --(6.169,2.965)--(6.169,2.966)--(6.169,2.965)--(6.169,2.966)--(6.169,2.965)--(6.169,2.964)%
  --(6.168,2.964)--(6.169,2.964)--(6.169,2.965)--(6.169,2.964)--(6.169,2.965)--(6.170,2.965)%
  --(6.170,2.966)--(6.170,2.965)--(6.170,2.966)--(6.170,2.965)--(6.170,2.966)--(6.170,2.965)%
  --(6.170,2.966)--(6.169,2.965)--(6.169,2.966)--(6.169,2.965)--(6.169,2.966)--(6.168,2.966)%
  --(6.168,2.965)--(6.168,2.966)--(6.169,2.966)--(6.168,2.966)--(6.168,2.965)--(6.168,2.966)%
  --(6.168,2.965)--(6.168,2.966)--(6.168,2.965)--(6.168,2.966)--(6.168,2.967)--(6.168,2.966)%
  --(6.168,2.967)--(6.168,2.966)--(6.167,2.966)--(6.168,2.967)--(6.168,2.966)--(6.168,2.967)%
  --(6.168,2.966)--(6.168,2.967)--(6.169,2.968)--(6.168,2.967)--(6.168,2.968)--(6.168,2.967)%
  --(6.168,2.968)--(6.169,2.968)--(6.168,2.968)--(6.169,2.967)--(6.168,2.967)--(6.169,2.968)%
  --(6.168,2.967)--(6.168,2.968)--(6.169,2.968)--(6.168,2.968)--(6.169,2.968)--(6.168,2.968)%
  --(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)%
  --(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)%
  --(6.168,2.969)--(6.168,2.970)--(6.168,2.969)--(6.168,2.970)--(6.168,2.969)--(6.169,2.970)%
  --(6.168,2.970)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)%
  --(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)%
  --(6.169,2.969)--(6.169,2.968)--(6.169,2.969)--(6.169,2.968)--(6.169,2.969)--(6.169,2.968)%
  --(6.169,2.969)--(6.169,2.968)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)%
  --(6.170,2.970)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)%
  --(6.169,2.969)--(6.169,2.970)--(6.170,2.970)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)%
  --(6.170,2.970)--(6.170,2.969)--(6.170,2.970)--(6.170,2.969)--(6.170,2.970)--(6.171,2.970)%
  --(6.170,2.970)--(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.170,2.970)--(6.171,2.970)%
  --(6.170,2.970)--(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.171,2.971)--(6.170,2.970)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.170,2.970)--(6.170,2.969)--(6.170,2.968)%
  --(6.170,2.969)--(6.170,2.968)--(6.170,2.969)--(6.170,2.968)--(6.170,2.969)--(6.170,2.968)%
  --(6.170,2.969)--(6.170,2.968)--(6.171,2.968)--(6.170,2.968)--(6.171,2.968)--(6.171,2.969)%
  --(6.172,2.969)--(6.171,2.969)--(6.172,2.969)--(6.171,2.969)--(6.172,2.969)--(6.172,2.970)%
  --(6.172,2.969)--(6.172,2.970)--(6.172,2.969)--(6.172,2.970)--(6.173,2.970)--(6.173,2.971)%
  --(6.172,2.970)--(6.173,2.970)--(6.172,2.970)--(6.173,2.970)--(6.172,2.970)--(6.173,2.970)%
  --(6.172,2.970)--(6.171,2.970)--(6.171,2.969)--(6.171,2.968)--(6.171,2.969)--(6.171,2.968)%
  --(6.171,2.969)--(6.171,2.968)--(6.171,2.969)--(6.171,2.968)--(6.170,2.968)--(6.171,2.968)%
  --(6.170,2.968)--(6.170,2.969)--(6.170,2.968)--(6.170,2.969)--(6.170,2.968)--(6.170,2.969)%
  --(6.170,2.968)--(6.170,2.969)--(6.171,2.969)--(6.171,2.968)--(6.171,2.969)--(6.170,2.968)%
  --(6.171,2.968)--(6.170,2.968)--(6.171,2.969)--(6.170,2.968)--(6.171,2.968)--(6.171,2.969)%
  --(6.171,2.968)--(6.170,2.968)--(6.171,2.968)--(6.170,2.968)--(6.169,2.968)--(6.170,2.968)%
  --(6.169,2.968)--(6.170,2.968)--(6.169,2.968)--(6.169,2.967)--(6.169,2.968)--(6.169,2.967)%
  --(6.169,2.968)--(6.169,2.967)--(6.169,2.968)--(6.169,2.967)--(6.169,2.968)--(6.169,2.967)%
  --(6.169,2.968)--(6.169,2.969)--(6.169,2.968)--(6.169,2.969)--(6.169,2.968)--(6.169,2.969)%
  --(6.169,2.968)--(6.169,2.969)--(6.170,2.969)--(6.169,2.969)--(6.170,2.969)--(6.170,2.970)%
  --(6.170,2.969)--(6.170,2.970)--(6.170,2.969)--(6.170,2.970)--(6.171,2.970)--(6.170,2.970)%
  --(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.171,2.971)%
  --(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)--(6.172,2.971)--(6.171,2.971)%
  --(6.172,2.971)--(6.171,2.971)--(6.172,2.971)--(6.171,2.971)--(6.172,2.971)--(6.171,2.971)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.170,2.970)%
  --(6.170,2.971)--(6.171,2.971)--(6.171,2.970)--(6.170,2.970)--(6.171,2.970)--(6.171,2.971)%
  --(6.171,2.970)--(6.171,2.971)--(6.171,2.970)--(6.171,2.971)--(6.170,2.971)--(6.171,2.971)%
  --(6.170,2.970)--(6.171,2.970)--(6.170,2.970)--(6.171,2.971)--(6.170,2.971)--(6.171,2.971)%
  --(6.170,2.971)--(6.170,2.970)--(6.169,2.970)--(6.170,2.970)--(6.169,2.970)--(6.170,2.970)%
  --(6.169,2.970)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)--(6.169,2.970)--(6.169,2.969)%
  --(6.169,2.970)--(6.168,2.970)--(6.168,2.969)--(6.168,2.970)--(6.167,2.970)--(6.166,2.970)%
  --(6.166,2.969)--(6.166,2.970)--(6.167,2.970)--(6.166,2.970)--(6.167,2.970)--(6.166,2.970)%
  --(6.167,2.970)--(6.166,2.970)--(6.166,2.969)--(6.166,2.970)--(6.166,2.969)--(6.167,2.969)%
  --(6.166,2.969)--(6.167,2.969)--(6.166,2.969)--(6.167,2.969)--(6.166,2.969)--(6.167,2.969)%
  --(6.167,2.968)--(6.166,2.968)--(6.167,2.968)--(6.166,2.968)--(6.167,2.968)--(6.166,2.968)%
  --(6.167,2.968)--(6.166,2.968)--(6.167,2.968)--(6.166,2.968)--(6.167,2.968)--(6.166,2.968)%
  --(6.167,2.968)--(6.167,2.969)--(6.168,2.969)--(6.167,2.969)--(6.168,2.969)--(6.168,2.970)%
  --(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)--(6.168,2.969)--(6.168,2.968)%
  --(6.169,2.968)--(6.168,2.968)--(6.169,2.968)--(6.169,2.969)--(6.169,2.968)--(6.170,2.968)%
  --(6.169,2.968)--(6.170,2.968)--(6.169,2.968)--(6.170,2.968)--(6.169,2.968)--(6.170,2.968)%
  --(6.170,2.967)--(6.170,2.968)--(6.169,2.968)--(6.170,2.968)--(6.169,2.968)--(6.170,2.968)%
  --(6.169,2.968)--(6.170,2.968)--(6.170,2.967)--(6.170,2.968)--(6.170,2.967)--(6.170,2.968)%
  --(6.170,2.967)--(6.170,2.968)--(6.170,2.967)--(6.170,2.968)--(6.170,2.967)--(6.170,2.968)%
  --(6.170,2.967)--(6.170,2.968)--(6.170,2.967)--(6.170,2.968)--(6.170,2.967)--(6.171,2.967)%
  --(6.170,2.967)--(6.171,2.967)--(6.170,2.967)--(6.171,2.967)--(6.170,2.967)--(6.170,2.966)%
  --(6.170,2.967)--(6.170,2.966)--(6.170,2.967)--(6.170,2.966)--(6.171,2.966)--(6.170,2.966)%
  --(6.171,2.966)--(6.170,2.966)--(6.171,2.967)--(6.171,2.966)--(6.171,2.967)--(6.171,2.966)%
  --(6.171,2.967)--(6.171,2.966)--(6.171,2.967)--(6.171,2.966)--(6.171,2.967)--(6.171,2.966)%
  --(6.171,2.967)--(6.171,2.966)--(6.171,2.967)--(6.171,2.966)--(6.171,2.967)--(6.171,2.966)%
  --(6.171,2.965)--(6.171,2.966)--(6.171,2.965)--(6.171,2.966)--(6.171,2.965)--(6.171,2.966)%
  --(6.172,2.966)--(6.171,2.966)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.173,2.966)%
  --(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)%
  --(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)%
  --(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)--(6.173,2.967)--(6.173,2.966)%
  --(6.173,2.967)--(6.173,2.968)--(6.173,2.967)--(6.173,2.968)--(6.173,2.967)--(6.173,2.968)%
  --(6.173,2.967)--(6.173,2.968)--(6.173,2.967)--(6.173,2.968)--(6.173,2.967)--(6.173,2.968)%
  --(6.173,2.967)--(6.173,2.968)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)--(6.174,2.968)--(6.174,2.967)%
  --(6.174,2.968)--(6.175,2.968)--(6.175,2.969)--(6.175,2.968)--(6.175,2.969)--(6.175,2.968)%
  --(6.175,2.969)--(6.175,2.968)--(6.175,2.969)--(6.175,2.968)--(6.175,2.969)--(6.175,2.968)%
  --(6.176,2.968)--(6.175,2.968)--(6.176,2.968)--(6.175,2.968)--(6.176,2.968)--(6.175,2.968)%
  --(6.176,2.968)--(6.176,2.969)--(6.175,2.969)--(6.176,2.969)--(6.175,2.969)--(6.176,2.969)%
  --(6.175,2.969)--(6.176,2.969)--(6.175,2.969)--(6.176,2.969)--(6.175,2.969)--(6.175,2.968)%
  --(6.175,2.967)--(6.175,2.968)--(6.175,2.967)--(6.175,2.968)--(6.175,2.967)--(6.175,2.968)%
  --(6.175,2.967)--(6.175,2.968)--(6.175,2.967)--(6.175,2.968)--(6.175,2.967)--(6.175,2.966)%
  --(6.175,2.967)--(6.175,2.966)--(6.175,2.967)--(6.175,2.966)--(6.174,2.966)--(6.174,2.965)%
  --(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)%
  --(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)%
  --(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)%
  --(6.174,2.966)--(6.174,2.965)--(6.174,2.966)--(6.174,2.965)--(6.173,2.965)--(6.174,2.965)%
  --(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.173,2.966)%
  --(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.173,2.966)%
  --(6.172,2.966)--(6.173,2.966)--(6.172,2.966)--(6.172,2.965)--(6.173,2.966)--(6.172,2.965)%
  --(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.172,2.965)--(6.173,2.965)--(6.172,2.965)%
  --(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.172,2.965)--(6.173,2.965)--(6.172,2.965)%
  --(6.173,2.965)--(6.173,2.966)--(6.173,2.965)--(6.173,2.966)--(6.172,2.966)--(6.173,2.966)%
  --(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)--(6.172,2.966)--(6.172,2.965)%
  --(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)%
  --(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)%
  --(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)--(6.172,2.966)--(6.172,2.967)%
  --(6.204,3.039);
\draw[ultra thick, color=blue] (1.577,0.368)--(6.204,8.381)--(10.830,0.368)--cycle;
\node at (1.1, 0) {$R$};
\node at (6.204,8.82) {$P$};
\node at (11.307,0) {$S$};
\end{tikzpicture}
%%%% Close v2_RSP  
 }
\end{center}
\vspace{-0.6cm}
\begin{center}
  \subfloat{
%%%% g_RSP

\begin{tikzpicture}[scale=0.5,xscale=1.3]
%% generated with GNUPLOT 4.6p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed May 15 23:46:08 2013

\draw (1.380,0.523)--(1.560,0.523);
\node at (0.85,0.523) {\small{-0.2}};

\draw (1.380,2.095)--(1.560,2.095);
\node at (0.85,2.095) {\small{-0.1}};

\draw (1.380,3.666)--(1.560,3.666);
\node at (0.85,3.666) {\small{ 0}};

\draw (1.380,5.238)--(1.560,5.238);
\node at (0.85,5.238) {\small{ 0.1}};

\draw (1.380,6.809)--(1.560,6.809);
\node at (0.85,6.809) {\small{ 0.2}};

\draw (1.380,8.381)--(1.560,8.381);
\node at (0.85,8.381) {\small{ 0.3}};
\node at (11.3,3) {time};
\draw (1.380,4.058)--(1.391,1.390)--(1.401,4.216)--(1.412,7.760)--(1.422,6.666)%
  --(1.433,4.641)--(1.443,4.143)--(1.454,3.922)--(1.465,3.199)--(1.475,2.496)--(1.486,1.977)%
  --(1.496,1.673)--(1.507,1.424)--(1.518,1.767)--(1.528,2.517)--(1.539,2.993)--(1.549,3.197)%
  --(1.560,3.228)--(1.570,3.137)--(1.581,3.114)--(1.592,2.817)--(1.602,2.472)--(1.613,1.903)%
  --(1.623,1.476)--(1.634,1.125)--(1.644,1.067)--(1.655,1.156)--(1.666,1.201)--(1.676,1.358)%
  --(1.687,1.559)--(1.697,1.627)--(1.708,1.841)--(1.718,1.958)--(1.729,2.120)--(1.740,2.138)%
  --(1.750,2.272)--(1.761,2.399)--(1.771,2.439)--(1.782,2.490)--(1.793,2.543)--(1.803,2.583)%
  --(1.814,2.602)--(1.824,2.599)--(1.835,2.617)--(1.845,2.618)--(1.856,2.608)--(1.867,2.554)%
  --(1.877,2.548)--(1.888,2.538)--(1.898,2.527)--(1.909,2.532)--(1.919,2.500)--(1.930,2.528)%
  --(1.941,2.559)--(1.951,2.578)--(1.962,2.618)--(1.972,2.661)--(1.983,2.693)--(1.993,2.725)%
  --(2.004,2.767)--(2.015,2.795)--(2.025,2.817)--(2.036,2.829)--(2.046,2.855)--(2.057,2.870)%
  --(2.068,2.904)--(2.078,2.923)--(2.089,2.941)--(2.099,2.961)--(2.110,2.967)--(2.120,2.981)%
  --(2.131,2.992)--(2.142,2.992)--(2.152,2.992)--(2.163,2.996)--(2.173,3.005)--(2.184,3.002)%
  --(2.194,3.011)--(2.205,3.015)--(2.216,3.039)--(2.226,3.061)--(2.237,3.080)--(2.247,3.093)%
  --(2.258,3.094)--(2.269,3.112)--(2.279,3.122)--(2.290,3.129)--(2.300,3.113)--(2.311,3.104)%
  --(2.321,3.105)--(2.332,3.101)--(2.343,3.102)--(2.353,3.119)--(2.364,3.121)--(2.374,3.132)%
  --(2.385,3.129)--(2.395,3.139)--(2.406,3.154)--(2.417,3.150)--(2.427,3.155)--(2.438,3.173)%
  --(2.448,3.179)--(2.459,3.183)--(2.469,3.185)--(2.480,3.180)--(2.491,3.193)--(2.501,3.198)%
  --(2.512,3.197)--(2.522,3.209)--(2.533,3.209)--(2.544,3.209)--(2.554,3.210)--(2.565,3.206)%
  --(2.575,3.219)--(2.586,3.214)--(2.596,3.207)--(2.607,3.207)--(2.618,3.210)--(2.628,3.218)%
  --(2.639,3.229)--(2.649,3.224)--(2.660,3.228)--(2.670,3.227)--(2.681,3.219)--(2.692,3.218)%
  --(2.702,3.224)--(2.713,3.226)--(2.723,3.223)--(2.734,3.236)--(2.745,3.240)--(2.755,3.244)%
  --(2.766,3.244)--(2.776,3.243)--(2.787,3.248)--(2.797,3.253)--(2.808,3.264)--(2.819,3.260)%
  --(2.829,3.261)--(2.840,3.270)--(2.850,3.259)--(2.861,3.260)--(2.871,3.263)--(2.882,3.268)%
  --(2.893,3.266)--(2.903,3.263)--(2.914,3.267)--(2.924,3.275)--(2.935,3.278)--(2.945,3.292)%
  --(2.956,3.297)--(2.967,3.294)--(2.977,3.297)--(2.988,3.301)--(2.998,3.307)--(3.009,3.309)%
  --(3.020,3.311)--(3.030,3.317)--(3.041,3.323)--(3.051,3.322)--(3.062,3.331)--(3.072,3.335)%
  --(3.083,3.346)--(3.094,3.348)--(3.104,3.352)--(3.115,3.356)--(3.125,3.357)--(3.136,3.356)%
  --(3.146,3.352)--(3.157,3.352)--(3.168,3.351)--(3.178,3.354)--(3.189,3.359)--(3.199,3.362)%
  --(3.210,3.362)--(3.220,3.360)--(3.231,3.362)--(3.242,3.366)--(3.252,3.363)--(3.263,3.362)%
  --(3.273,3.361)--(3.284,3.366)--(3.295,3.363)--(3.305,3.363)--(3.316,3.368)--(3.326,3.371)%
  --(3.337,3.373)--(3.347,3.376)--(3.358,3.380)--(3.369,3.379)--(3.379,3.375)--(3.390,3.370)%
  --(3.400,3.371)--(3.411,3.375)--(3.421,3.379)--(3.432,3.387)--(3.443,3.383)--(3.453,3.384)%
  --(3.464,3.383)--(3.474,3.384)--(3.485,3.385)--(3.496,3.386)--(3.506,3.387)--(3.517,3.384)%
  --(3.527,3.385)--(3.538,3.388)--(3.548,3.391)--(3.559,3.387)--(3.570,3.384)--(3.580,3.380)%
  --(3.591,3.380)--(3.601,3.383)--(3.612,3.389)--(3.622,3.388)--(3.633,3.387)--(3.644,3.388)%
  --(3.654,3.387)--(3.665,3.390)--(3.675,3.390)--(3.686,3.387)--(3.696,3.389)--(3.707,3.392)%
  --(3.718,3.396)--(3.728,3.394)--(3.739,3.396)--(3.749,3.394)--(3.760,3.394)--(3.771,3.395)%
  --(3.781,3.390)--(3.792,3.389)--(3.802,3.397)--(3.813,3.400)--(3.823,3.399)--(3.834,3.400)%
  --(3.845,3.400)--(3.855,3.399)--(3.866,3.397)--(3.876,3.400)--(3.887,3.401)--(3.897,3.401)%
  --(3.908,3.399)--(3.919,3.391)--(3.929,3.396)--(3.940,3.400)--(3.950,3.402)--(3.961,3.406)%
  --(3.972,3.407)--(3.982,3.411)--(3.993,3.411)--(4.003,3.406)--(4.014,3.410)--(4.024,3.409)%
  --(4.035,3.411)--(4.046,3.416)--(4.056,3.416)--(4.067,3.418)--(4.077,3.419)--(4.088,3.419)%
  --(4.098,3.421)--(4.109,3.421)--(4.120,3.424)--(4.130,3.425)--(4.141,3.421)--(4.151,3.424)%
  --(4.162,3.428)--(4.172,3.431)--(4.183,3.429)--(4.194,3.429)--(4.204,3.431)--(4.215,3.428)%
  --(4.225,3.428)--(4.236,3.432)--(4.247,3.434)--(4.257,3.435)--(4.268,3.434)--(4.278,3.438)%
  --(4.289,3.434)--(4.299,3.440)--(4.310,3.443)--(4.321,3.444)--(4.331,3.445)--(4.342,3.446)%
  --(4.352,3.448)--(4.363,3.447)--(4.373,3.450)--(4.384,3.456)--(4.395,3.456)--(4.405,3.461)%
  --(4.416,3.464)--(4.426,3.466)--(4.437,3.468)--(4.447,3.469)--(4.458,3.471)--(4.469,3.470)%
  --(4.479,3.469)--(4.490,3.469)--(4.500,3.470)--(4.511,3.470)--(4.522,3.470)--(4.532,3.472)%
  --(4.543,3.469)--(4.553,3.475)--(4.564,3.478)--(4.574,3.482)--(4.585,3.483)--(4.596,3.482)%
  --(4.606,3.479)--(4.617,3.481)--(4.627,3.485)--(4.638,3.488)--(4.648,3.490)--(4.659,3.494)%
  --(4.670,3.494)--(4.680,3.497)--(4.691,3.500)--(4.701,3.500)--(4.712,3.501)--(4.723,3.502)%
  --(4.733,3.502)--(4.744,3.502)--(4.754,3.501)--(4.765,3.502)--(4.775,3.501)--(4.786,3.501)%
  --(4.797,3.501)--(4.807,3.503)--(4.818,3.506)--(4.828,3.505)--(4.839,3.504)--(4.849,3.505)%
  --(4.860,3.507)--(4.871,3.510)--(4.881,3.509)--(4.892,3.508)--(4.902,3.507)--(4.913,3.507)%
  --(4.923,3.506)--(4.934,3.506)--(4.945,3.507)--(4.955,3.509)--(4.966,3.506)--(4.976,3.505)%
  --(4.987,3.509)--(4.998,3.511)--(5.008,3.513)--(5.019,3.512)--(5.029,3.514)--(5.040,3.513)%
  --(5.050,3.513)--(5.061,3.515)--(5.072,3.515)--(5.082,3.517)--(5.093,3.517)--(5.103,3.519)%
  --(5.114,3.515)--(5.124,3.515)--(5.135,3.519)--(5.146,3.521)--(5.156,3.523)--(5.167,3.523)%
  --(5.177,3.525)--(5.188,3.527)--(5.199,3.527)--(5.209,3.526)--(5.220,3.527)--(5.230,3.526)%
  --(5.241,3.523)--(5.251,3.523)--(5.262,3.526)--(5.273,3.528)--(5.283,3.527)--(5.294,3.525)%
  --(5.304,3.527)--(5.315,3.527)--(5.325,3.529)--(5.336,3.531)--(5.347,3.532)--(5.357,3.534)%
  --(5.368,3.532)--(5.378,3.535)--(5.389,3.535)--(5.399,3.535)--(5.410,3.538)--(5.421,3.540)%
  --(5.431,3.545)--(5.442,3.547)--(5.452,3.549)--(5.463,3.550)--(5.474,3.551)--(5.484,3.548)%
  --(5.495,3.547)--(5.505,3.547)--(5.516,3.546)--(5.526,3.545)--(5.537,3.542)--(5.548,3.542)%
  --(5.558,3.543)--(5.569,3.541)--(5.579,3.540)--(5.590,3.541)--(5.600,3.537)--(5.611,3.539)%
  --(5.622,3.539)--(5.632,3.541)--(5.643,3.544)--(5.653,3.544)--(5.664,3.545)--(5.674,3.545)%
  --(5.685,3.547)--(5.696,3.549)--(5.706,3.549)--(5.717,3.548)--(5.727,3.550)--(5.738,3.551)%
  --(5.749,3.551)--(5.759,3.553)--(5.770,3.554)--(5.780,3.554)--(5.791,3.554)--(5.801,3.554)%
  --(5.812,3.555)--(5.823,3.554)--(5.833,3.554)--(5.844,3.555)--(5.854,3.556)--(5.865,3.555)%
  --(5.875,3.555)--(5.886,3.556)--(5.897,3.557)--(5.907,3.555)--(5.918,3.556)--(5.928,3.557)%
  --(5.939,3.558)--(5.950,3.562)--(5.960,3.563)--(5.971,3.562)--(5.981,3.562)--(5.992,3.564)%
  --(6.002,3.564)--(6.013,3.563)--(6.024,3.562)--(6.034,3.562)--(6.045,3.561)--(6.055,3.559)%
  --(6.066,3.558)--(6.076,3.560)--(6.087,3.562)--(6.098,3.562)--(6.108,3.563)--(6.119,3.564)%
  --(6.129,3.564)--(6.140,3.565)--(6.150,3.562)--(6.161,3.563)--(6.172,3.565)--(6.182,3.564)%
  --(6.193,3.566)--(6.203,3.569)--(6.214,3.571)--(6.225,3.572)--(6.235,3.572)--(6.246,3.570)%
  --(6.256,3.570)--(6.267,3.569)--(6.277,3.569)--(6.288,3.570)--(6.299,3.570)--(6.309,3.569)%
  --(6.320,3.567)--(6.330,3.567)--(6.341,3.568)--(6.351,3.569)--(6.362,3.571)--(6.373,3.570)%
  --(6.383,3.570)--(6.394,3.572)--(6.404,3.571)--(6.415,3.572)--(6.426,3.573)--(6.436,3.574)%
  --(6.447,3.572)--(6.457,3.571)--(6.468,3.571)--(6.478,3.571)--(6.489,3.569)--(6.500,3.570)%
  --(6.510,3.570)--(6.521,3.568)--(6.531,3.566)--(6.542,3.566)--(6.552,3.563)--(6.563,3.562)%
  --(6.574,3.563)--(6.584,3.561)--(6.595,3.561)--(6.605,3.560)--(6.616,3.562)--(6.626,3.562)%
  --(6.637,3.564)--(6.648,3.565)--(6.658,3.562)--(6.669,3.564)--(6.679,3.565)--(6.690,3.564)%
  --(6.701,3.562)--(6.711,3.562)--(6.722,3.564)--(6.732,3.565)--(6.743,3.564)--(6.753,3.564)%
  --(6.764,3.565)--(6.775,3.565)--(6.785,3.563)--(6.796,3.563)--(6.806,3.565)--(6.817,3.564)%
  --(6.827,3.565)--(6.838,3.565)--(6.849,3.565)--(6.859,3.564)--(6.870,3.566)--(6.880,3.565)%
  --(6.891,3.565)--(6.901,3.564)--(6.912,3.566)--(6.923,3.568)--(6.933,3.568)--(6.944,3.567)%
  --(6.954,3.567)--(6.965,3.569)--(6.976,3.570)--(6.986,3.571)--(6.997,3.571)--(7.007,3.572)%
  --(7.018,3.574)--(7.028,3.575)--(7.039,3.577)--(7.050,3.578)--(7.060,3.580)--(7.071,3.579)%
  --(7.081,3.580)--(7.092,3.578)--(7.102,3.578)--(7.113,3.577)--(7.124,3.577)--(7.134,3.578)%
  --(7.145,3.578)--(7.155,3.580)--(7.166,3.579)--(7.177,3.579)--(7.187,3.578)--(7.198,3.577)%
  --(7.208,3.576)--(7.219,3.576)--(7.229,3.576)--(7.240,3.576)--(7.251,3.577)--(7.261,3.576)%
  --(7.272,3.576)--(7.282,3.577)--(7.293,3.579)--(7.303,3.578)--(7.314,3.577)--(7.325,3.577)%
  --(7.335,3.575)--(7.346,3.577)--(7.356,3.577)--(7.367,3.579)--(7.377,3.578)--(7.388,3.579)%
  --(7.399,3.580)--(7.409,3.580)--(7.420,3.579)--(7.430,3.580)--(7.441,3.580)--(7.452,3.580)%
  --(7.462,3.578)--(7.473,3.577)--(7.483,3.576)--(7.494,3.576)--(7.504,3.577)--(7.515,3.577)%
  --(7.526,3.578)--(7.536,3.577)--(7.547,3.579)--(7.557,3.579)--(7.568,3.579)--(7.578,3.578)%
  --(7.589,3.578)--(7.600,3.577)--(7.610,3.579)--(7.621,3.578)--(7.631,3.578)--(7.642,3.577)%
  --(7.653,3.578)--(7.663,3.579)--(7.674,3.580)--(7.684,3.581)--(7.695,3.582)--(7.705,3.582)%
  --(7.716,3.583)--(7.727,3.583)--(7.737,3.583)--(7.748,3.583)--(7.758,3.581)--(7.769,3.582)%
  --(7.779,3.582)--(7.790,3.582)--(7.801,3.581)--(7.811,3.582)--(7.822,3.582)--(7.832,3.582)%
  --(7.843,3.583)--(7.853,3.583)--(7.864,3.585)--(7.875,3.585)--(7.885,3.585)--(7.896,3.584)%
  --(7.906,3.586)--(7.917,3.585)--(7.928,3.585)--(7.938,3.586)--(7.949,3.587)--(7.959,3.589)%
  --(7.970,3.587)--(7.980,3.589)--(7.991,3.588)--(8.002,3.588)--(8.012,3.588)--(8.023,3.588)%
  --(8.033,3.588)--(8.044,3.588)--(8.054,3.589)--(8.065,3.588)--(8.076,3.589)--(8.086,3.589)%
  --(8.097,3.589)--(8.107,3.590)--(8.118,3.590)--(8.128,3.590)--(8.139,3.589)--(8.150,3.588)%
  --(8.160,3.588)--(8.171,3.587)--(8.181,3.588)--(8.192,3.588)--(8.203,3.589)--(8.213,3.589)%
  --(8.224,3.589)--(8.234,3.588)--(8.245,3.590)--(8.255,3.588)--(8.266,3.589)--(8.277,3.587)%
  --(8.287,3.587)--(8.298,3.587)--(8.308,3.587)--(8.319,3.587)--(8.329,3.587)--(8.340,3.588)%
  --(8.351,3.587)--(8.361,3.585)--(8.372,3.586)--(8.382,3.587)--(8.393,3.587)--(8.404,3.586)%
  --(8.414,3.586)--(8.425,3.585)--(8.435,3.586)--(8.446,3.587)--(8.456,3.587)--(8.467,3.585)%
  --(8.478,3.586)--(8.488,3.586)--(8.499,3.587)--(8.509,3.588)--(8.520,3.587)--(8.530,3.589)%
  --(8.541,3.589)--(8.552,3.588)--(8.562,3.589)--(8.573,3.590)--(8.583,3.590)--(8.594,3.590)%
  --(8.604,3.592)--(8.615,3.592)--(8.626,3.592)--(8.636,3.593)--(8.647,3.593)--(8.657,3.595)%
  --(8.668,3.596)--(8.679,3.597)--(8.689,3.598)--(8.700,3.597)--(8.710,3.597)--(8.721,3.598)%
  --(8.731,3.599)--(8.742,3.600)--(8.753,3.601)--(8.763,3.599)--(8.774,3.602)--(8.784,3.602)%
  --(8.795,3.600)--(8.805,3.600)--(8.816,3.601)--(8.827,3.600)--(8.837,3.600)--(8.848,3.600)%
  --(8.858,3.600)--(8.869,3.601)--(8.880,3.602)--(8.890,3.602)--(8.901,3.603)--(8.911,3.603)%
  --(8.922,3.603)--(8.932,3.603)--(8.943,3.605)--(8.954,3.603)--(8.964,3.603)--(8.975,3.604)%
  --(8.985,3.604)--(8.996,3.605)--(9.006,3.605)--(9.017,3.605)--(9.028,3.607)--(9.038,3.608)%
  --(9.049,3.608)--(9.059,3.610)--(9.070,3.610)--(9.080,3.609)--(9.091,3.612)--(9.102,3.614)%
  --(9.112,3.615)--(9.123,3.615)--(9.133,3.615)--(9.144,3.616)--(9.155,3.614)--(9.165,3.615)%
  --(9.176,3.615)--(9.186,3.615)--(9.197,3.616)--(9.207,3.616)--(9.218,3.615)--(9.229,3.615)%
  --(9.239,3.615)--(9.250,3.616)--(9.260,3.617)--(9.271,3.616)--(9.281,3.616)--(9.292,3.615)%
  --(9.303,3.616)--(9.313,3.616)--(9.324,3.618)--(9.334,3.616)--(9.345,3.615)--(9.355,3.615)%
  --(9.366,3.615)--(9.377,3.615)--(9.387,3.616)--(9.398,3.618)--(9.408,3.619)--(9.419,3.620)%
  --(9.430,3.618)--(9.440,3.620)--(9.451,3.620)--(9.461,3.619)--(9.472,3.617)--(9.482,3.617)%
  --(9.493,3.616)--(9.504,3.615)--(9.514,3.617)--(9.525,3.615)--(9.535,3.616)--(9.546,3.614)%
  --(9.556,3.614)--(9.567,3.614)--(9.578,3.614)--(9.588,3.615)--(9.599,3.615)--(9.609,3.613)%
  --(9.620,3.613)--(9.631,3.613)--(9.641,3.614)--(9.652,3.614)--(9.662,3.616)--(9.673,3.616)%
  --(9.683,3.616)--(9.694,3.614)--(9.705,3.614)--(9.715,3.614)--(9.726,3.614)--(9.736,3.615)%
  --(9.747,3.615)--(9.757,3.616)--(9.768,3.616)--(9.779,3.616)--(9.789,3.615)--(9.800,3.613)%
  --(9.810,3.615)--(9.821,3.615)--(9.831,3.614)--(9.842,3.614)--(9.853,3.614)--(9.863,3.615)%
  --(9.874,3.615)--(9.884,3.616)--(9.895,3.616)--(9.906,3.616)--(9.916,3.616)--(9.927,3.617)%
  --(9.937,3.617)--(9.948,3.617)--(9.958,3.617)--(9.969,3.617)--(9.980,3.617)--(9.990,3.618)%
  --(10.001,3.619)--(10.011,3.618)--(10.022,3.619)--(10.032,3.618)--(10.043,3.618)--(10.054,3.618)%
  --(10.064,3.618)--(10.075,3.619)--(10.085,3.619)--(10.096,3.619)--(10.107,3.618)--(10.117,3.618)%
  --(10.128,3.619)--(10.138,3.620)--(10.149,3.620)--(10.159,3.620)--(10.170,3.621)--(10.181,3.620)%
  --(10.191,3.620)--(10.202,3.620)--(10.212,3.619)--(10.223,3.619)--(10.233,3.620)--(10.244,3.621)%
  --(10.255,3.621)--(10.265,3.621)--(10.276,3.622)--(10.286,3.622)--(10.297,3.621)--(10.307,3.621)%
  --(10.318,3.621)--(10.329,3.622)--(10.339,3.623)--(10.350,3.622)--(10.360,3.622)--(10.371,3.622)%
  --(10.382,3.622)--(10.392,3.622)--(10.403,3.620)--(10.413,3.621)--(10.424,3.622)--(10.434,3.623)%
  --(10.445,3.623)--(10.456,3.622)--(10.466,3.620)--(10.477,3.622)--(10.487,3.622)--(10.498,3.623)%
  --(10.508,3.622)--(10.519,3.623)--(10.530,3.624)--(10.540,3.624)--(10.551,3.625)--(10.561,3.624)%
  --(10.572,3.623)--(10.582,3.623)--(10.593,3.623)--(10.604,3.623)--(10.614,3.623)--(10.625,3.623)%
  --(10.635,3.624)--(10.646,3.625)--(10.657,3.626)--(10.667,3.625)--(10.678,3.625)--(10.688,3.626)%
  --(10.699,3.625)--(10.709,3.626)--(10.720,3.626)--(10.731,3.624)--(10.741,3.624)--(10.752,3.623)%
  --(10.762,3.623)--(10.773,3.623)--(10.783,3.623)--(10.794,3.622)--(10.805,3.621)--(10.815,3.621)%
  --(10.826,3.621)--(10.836,3.620)--(10.847,3.620)--(10.858,3.622)--(10.868,3.622)--(10.879,3.621)%
  --(10.889,3.620)--(10.900,3.620)--(10.910,3.621)--(10.921,3.621)--(10.932,3.621)--(10.942,3.621)%
  --(10.953,3.621)--(10.963,3.621)--(10.974,3.620)--(10.984,3.621)--(10.995,3.620)--(11.006,3.620)%
  --(11.016,3.622)--(11.027,3.622)--(11.037,3.622)--(11.048,3.621)--(11.058,3.622)--(11.069,3.621)%
  --(11.080,3.621)--(11.090,3.620)--(11.101,3.622)--(11.111,3.620)--(11.122,3.620)--(11.133,3.621)%
  --(11.143,3.621)--(11.154,3.622)--(11.164,3.621)--(11.175,3.620)--(11.185,3.621)--(11.196,3.621)%
  --(11.207,3.621)--(11.217,3.621)--(11.228,3.621)--(11.238,3.622)--(11.249,3.622)--(11.259,3.624)%
  --(11.270,3.624)--(11.281,3.624)--(11.291,3.624)--(11.302,3.623)--(11.312,3.622)--(11.323,3.623)%
  --(11.334,3.625)--(11.344,3.625)--(11.355,3.625)--(11.365,3.625)--(11.376,3.626)--(11.386,3.627)%
  --(11.397,3.627)--(11.408,3.627)--(11.418,3.627)--(11.429,3.628)--(11.439,3.628)--(11.450,3.627)%
  --(11.460,3.627)--(11.471,3.628)--(11.482,3.627)--(11.492,3.628)--(11.503,3.628)--(11.513,3.627)%
  --(11.524,3.627)--(11.534,3.626)--(11.545,3.626)--(11.556,3.626)--(11.566,3.627)--(11.577,3.627)%
  --(11.587,3.628)--(11.598,3.628)--(11.609,3.628)--(11.619,3.628)--(11.630,3.627)--(11.640,3.628)%
  --(11.651,3.627)--(11.661,3.626)--(11.672,3.626)--(11.683,3.626)--(11.693,3.626)--(11.704,3.626)%
  --(11.714,3.626)--(11.725,3.627)--(11.735,3.628)--(11.746,3.628)--(11.757,3.627)--(11.767,3.627)%
  --(11.778,3.627)--(11.788,3.627)--(11.799,3.628)--(11.809,3.628)--(11.820,3.626)--(11.831,3.626)%
  --(11.841,3.627)--(11.852,3.627)--(11.862,3.628)--(11.873,3.627)--(11.884,3.627)--(11.894,3.627)%
  --(11.905,3.627)--(11.915,3.627)--(11.926,3.626)--(11.936,3.627)--(11.947,3.627);
\draw[color=blue, ->, >=stealth'] (1.380,3.666)--(12.3,3.666);
\draw[color=blue, <->, >=stealth'] (1.380,9)--(1.380,0);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
\draw (10.830,0.368)--(6.204,8.381)--(1.577,0.368)--(6.204,0.368)--(7.746,0.368)%
  --(6.204,0.368)--(5.278,0.368)--(4.661,0.368)--(4.221,0.368)--(5.047,0.368)--(5.689,0.368)%
  --(5.741,1.169)--(5.783,1.825)--(5.818,2.371)--(5.848,2.834)--(5.873,3.230)--(5.895,3.573)%
  --(5.914,3.874)--(5.931,4.139)--(6.204,3.929)--(6.204,4.164)--(6.204,4.375)--(6.204,4.565)%
  --(6.204,4.739)--(6.204,4.897)--(6.204,5.042)--(6.204,5.176)--(6.204,5.299)--(6.204,5.413)%
  --(6.204,5.519)--(6.204,5.618)--(6.204,5.710)--(6.204,5.796)--(6.204,5.877)--(6.204,5.953)%
  --(6.204,6.024)--(6.204,6.092)--(6.204,6.155)--(6.204,6.215)--(6.204,6.272)--(6.204,6.326)%
  --(6.204,6.378)--(6.204,6.427)--(6.204,6.473)--(6.204,6.518)--(6.204,6.560)--(6.204,6.600)%
  --(6.204,6.639)--(6.204,6.676)--(6.300,6.545)--(6.204,6.419)--(6.111,6.298)--(4.538,4.615)%
  --(3.081,2.491)--(3.343,2.892)--(3.844,3.733)--(4.321,4.655)--(4.237,4.548)--(3.973,4.117)%
  --(3.673,3.648)--(3.805,3.880)--(4.048,4.326)--(4.040,4.334)--(3.834,4.004)--(3.661,3.724)%
  --(3.512,3.484)--(3.654,3.741)--(3.814,4.031)--(3.924,4.231)--(3.929,4.236)--(3.805,4.033)%
  --(3.898,4.200)--(4.008,4.399)--(4.000,4.385)--(3.894,4.211)--(3.798,4.051)--(3.837,4.105)%
  --(3.753,3.962)--(3.673,3.828)--(3.758,3.980)--(3.826,4.098)--(3.906,4.241)--(3.980,4.375)%
  --(4.049,4.500)--(4.007,4.428)--(3.935,4.309)--(3.868,4.196)--(3.868,4.198)--(3.931,4.311)%
  --(3.992,4.416)--(4.049,4.516)--(4.103,4.613)--(4.154,4.705)--(4.204,4.790)--(4.252,4.872)%
  --(4.296,4.952)--(4.339,5.028)--(4.380,5.100)--(4.419,5.169)--(4.415,5.160)--(4.357,5.062)%
  --(4.302,4.968)--(4.302,4.970)--(4.339,5.035)--(4.374,5.098)--(4.408,5.159)--(4.362,5.074)%
  --(4.366,5.081)--(4.398,5.139)--(4.397,5.135)--(4.372,5.091)--(4.403,5.145)--(4.370,5.088)%
  --(4.325,5.012)--(4.281,4.938)--(4.239,4.867)--(4.198,4.797)--(4.169,4.748)--(4.199,4.802)%
  --(4.229,4.855)--(4.257,4.906)--(4.285,4.955)--(4.312,5.004)--(4.338,5.051)--(4.364,5.096)%
  --(4.389,5.141)--(4.413,5.184)--(4.437,5.226)--(4.460,5.267)--(4.482,5.307)--(4.504,5.346)%
  --(4.526,5.383)--(4.530,5.390)--(4.494,5.329)--(4.459,5.269)--(4.424,5.211)--(4.391,5.154)%
  --(4.359,5.098)--(4.327,5.044)--(4.296,4.990)--(4.265,4.939)--(4.235,4.888)--(4.206,4.838)%
  --(4.178,4.790)--(4.150,4.742)--(4.122,4.695)--(4.096,4.650)--(4.069,4.605)--(4.052,4.575)%
  --(4.074,4.614)--(4.096,4.652)--(4.117,4.689)--(4.138,4.726)--(4.158,4.762)--(4.178,4.797)%
  --(4.197,4.831)--(4.216,4.865)--(4.235,4.898)--(4.253,4.931)--(4.272,4.963)--(4.289,4.994)%
  --(4.307,5.025)--(4.324,5.055)--(4.341,5.085)--(4.357,5.114)--(4.373,5.142)--(4.389,5.171)%
  --(4.405,5.198)--(4.420,5.225)--(4.435,5.252)--(4.450,5.278)--(4.465,5.304)--(4.479,5.330)%
  --(4.493,5.355)--(4.507,5.379)--(4.521,5.404)--(4.535,5.427)--(4.548,5.451)--(4.561,5.474)%
  --(4.574,5.496)--(4.586,5.519)--(4.599,5.541)--(4.611,5.562)--(4.602,5.546)--(4.614,5.567)%
  --(4.626,5.588)--(4.623,5.584)--(4.601,5.545)--(4.580,5.508)--(4.591,5.529)--(4.603,5.549)%
  --(4.614,5.569)--(4.623,5.583)--(4.634,5.602)--(4.645,5.622)--(4.656,5.641)--(4.667,5.660)%
  --(4.677,5.679)--(4.688,5.697)--(4.698,5.715)--(4.708,5.733)--(4.718,5.750)--(4.728,5.768)%
  --(4.738,5.785)--(4.748,5.801)--(4.758,5.817)--(4.767,5.833)--(4.776,5.850)--(4.763,5.826)%
  --(4.772,5.842)--(4.782,5.858)--(4.791,5.874)--(4.799,5.889)--(4.808,5.904)--(4.817,5.920)%
  --(4.825,5.935)--(4.833,5.949)--(4.842,5.964)--(4.850,5.978)--(4.858,5.993)--(4.866,6.007)%
  --(4.874,6.021)--(4.882,6.035)--(4.889,6.048)--(4.897,6.062)--(4.905,6.074)--(4.912,6.088)%
  --(4.920,6.101)--(4.927,6.114)--(4.934,6.126)--(4.931,6.121)--(4.912,6.089)--(4.894,6.057)%
  --(4.876,6.026)--(4.858,5.995)--(4.840,5.964)--(4.822,5.934)--(4.805,5.904)--(4.788,5.874)%
  --(4.771,5.845)--(4.754,5.816)--(4.737,5.788)--(4.721,5.759)--(4.705,5.731)--(4.688,5.703)%
  --(4.672,5.676)--(4.656,5.649)--(4.641,5.622)--(4.625,5.595)--(4.610,5.569)--(4.595,5.542)%
  --(4.580,5.517)--(4.565,5.491)--(4.550,5.466)--(4.536,5.440)--(4.521,5.416)--(4.507,5.391)%
  --(4.492,5.367)--(4.478,5.342)--(4.464,5.319)--(4.451,5.295)--(4.445,5.284)--(4.448,5.289)%
  --(4.434,5.266)--(4.421,5.243)--(4.407,5.220)--(4.395,5.197)--(4.382,5.175)--(4.369,5.153)%
  --(4.356,5.131)--(4.344,5.109)--(4.340,5.103)--(4.328,5.081)--(4.315,5.060)--(4.303,5.039)%
  --(4.291,5.018)--(4.280,4.998)--(4.287,5.010)--(4.296,5.025)--(4.304,5.040)--(4.312,5.054)%
  --(4.306,5.043)--(4.294,5.023)--(4.282,5.003)--(4.271,4.983)--(4.274,4.988)--(4.277,4.992)%
  --(4.265,4.973)--(4.254,4.953)--(4.243,4.934)--(4.232,4.915)--(4.220,4.896)--(4.209,4.877)%
  --(4.199,4.859)--(4.188,4.840)--(4.177,4.822)--(4.167,4.804)--(4.156,4.786)--(4.146,4.768)%
  --(4.135,4.750)--(4.125,4.732)--(4.115,4.715)--(4.105,4.698)--(4.095,4.680)--(4.085,4.663)%
  --(4.075,4.646)--(4.065,4.630)--(4.056,4.613)--(4.046,4.596)--(4.036,4.580)--(4.027,4.564)%
  --(4.017,4.548)--(4.008,4.532)--(3.999,4.516)--(3.990,4.500)--(3.981,4.484)--(3.972,4.469)%
  --(3.963,4.453)--(3.954,4.438)--(3.945,4.423)--(3.936,4.408)--(3.927,4.393)--(3.919,4.378)%
  --(3.910,4.363)--(3.903,4.351)--(3.912,4.366)--(3.920,4.381)--(3.928,4.395)--(3.937,4.410)%
  --(3.945,4.424)--(3.953,4.438)--(3.961,4.452)--(3.955,4.442)--(3.947,4.428)--(3.938,4.414)%
  --(3.930,4.399)--(3.922,4.385)--(3.914,4.371)--(3.906,4.357)--(3.897,4.343)--(3.901,4.349)%
  --(3.909,4.363)--(3.915,4.373)--(3.907,4.359)--(3.899,4.345)--(3.891,4.332)--(3.883,4.318)%
  --(3.875,4.305)--(3.867,4.292)--(3.860,4.279)--(3.852,4.265)--(3.844,4.252)--(3.843,4.250)%
  --(3.851,4.264)--(3.859,4.277)--(3.867,4.291)--(3.874,4.304)--(3.882,4.318)--(3.889,4.331)%
  --(3.897,4.344)--(3.904,4.357)--(3.912,4.370)--(3.919,4.383)--(3.927,4.396)--(3.934,4.408)%
  --(3.939,4.416)--(3.931,4.403)--(3.924,4.391)--(3.916,4.378)--(3.909,4.365)--(3.912,4.371)%
  --(3.905,4.358)--(3.898,4.346)--(3.891,4.334)--(3.884,4.321)--(3.877,4.309)--(3.869,4.297)%
  --(3.871,4.300)--(3.878,4.312)--(3.885,4.324)--(3.892,4.336)--(3.899,4.349)--(3.906,4.361)%
  --(3.913,4.373)--(3.920,4.385)--(3.927,4.397)--(3.934,4.409)--(3.940,4.420)--(3.947,4.432)%
  --(3.954,4.444)--(3.960,4.455)--(3.967,4.467)--(3.973,4.478)--(3.980,4.490)--(3.986,4.501)%
  --(3.993,4.512)--(3.999,4.523)--(4.006,4.534)--(4.012,4.545)--(4.018,4.556)--(4.015,4.551)%
  --(4.008,4.539)--(4.002,4.527)--(3.995,4.516)--(3.988,4.504)--(3.981,4.492)--(3.987,4.502)%
  --(3.994,4.513)--(4.000,4.524)--(4.006,4.535)--(4.012,4.545)--(4.018,4.556)--(4.024,4.567)%
  --(4.030,4.577)--(4.036,4.587)--(4.042,4.598)--(4.048,4.608)--(4.054,4.618)--(4.060,4.628)%
  --(4.065,4.638)--(4.071,4.649)--(4.077,4.659)--(4.083,4.669)--(4.084,4.671)--(4.077,4.660)%
  --(4.071,4.648)--(4.064,4.637)--(4.058,4.626)--(4.051,4.614)--(4.044,4.603)--(4.038,4.592)%
  --(4.032,4.581)--(4.025,4.570)--(4.019,4.559)--(4.012,4.548)--(4.006,4.537)--(4.000,4.527)%
  --(3.994,4.516)--(3.987,4.505)--(3.981,4.495)--(3.975,4.484)--(3.969,4.474)--(3.963,4.463)%
  --(3.957,4.453)--(3.951,4.442)--(3.945,4.432)--(3.939,4.422)--(3.933,4.412)--(3.927,4.402)%
  --(3.921,4.391)--(3.916,4.381)--(3.910,4.371)--(3.904,4.361)--(3.898,4.352)--(3.896,4.348)%
  --(3.902,4.358)--(3.908,4.368)--(3.913,4.378)--(3.919,4.388)--(3.925,4.397)--(3.930,4.407)%
  --(3.936,4.417)--(3.942,4.426)--(3.947,4.435)--(3.952,4.445)--(3.958,4.454)--(3.963,4.464)%
  --(3.969,4.473)--(3.974,4.483)--(3.979,4.492)--(3.985,4.501)--(3.990,4.510)--(3.995,4.519)%
  --(4.000,4.529)--(4.006,4.537)--(4.001,4.529)--(3.995,4.519)--(3.990,4.509)--(3.984,4.500)%
  --(3.978,4.490)--(3.973,4.480)--(3.967,4.471)--(3.962,4.461)--(3.956,4.452)--(3.951,4.443)%
  --(3.945,4.433)--(3.940,4.424)--(3.935,4.415)--(3.929,4.406)--(3.924,4.396)--(3.918,4.387)%
  --(3.913,4.378)--(3.908,4.369)--(3.903,4.360)--(3.898,4.351)--(3.892,4.342)--(3.887,4.333)%
  --(3.882,4.324)--(3.877,4.316)--(3.872,4.307)--(3.867,4.298)--(3.862,4.289)--(3.857,4.281)%
  --(3.852,4.272)--(3.847,4.264)--(3.849,4.267)--(3.854,4.276)--(3.859,4.285)--(3.856,4.279)%
  --(3.853,4.274)--(3.858,4.283)--(3.863,4.292)--(3.868,4.301)--(3.873,4.310)--(3.879,4.318)%
  --(3.883,4.327)--(3.888,4.336)--(3.893,4.345)--(3.898,4.353)--(3.903,4.362)--(3.908,4.370)%
  --(3.913,4.379)--(3.918,4.387)--(3.923,4.396)--(3.928,4.404)--(3.932,4.412)--(3.937,4.421)%
  --(3.940,4.425)--(3.935,4.416)--(3.930,4.408)--(3.925,4.399)--(3.920,4.391)--(3.915,4.383)%
  --(3.910,4.375)--(3.906,4.366)--(3.901,4.358)--(3.896,4.350)--(3.891,4.342)--(3.887,4.334)%
  --(3.882,4.325)--(3.877,4.317)--(3.873,4.309)--(3.868,4.301)--(3.863,4.293)--(3.859,4.285)%
  --(3.854,4.278)--(3.849,4.270)--(3.845,4.262)--(3.840,4.254)--(3.836,4.246)--(3.832,4.239)%
  --(3.830,4.236)--(3.835,4.244)--(3.840,4.253)--(3.844,4.261)--(3.849,4.269)--(3.851,4.272)%
  --(3.846,4.264)--(3.842,4.256)--(3.837,4.249)--(3.833,4.241)--(3.828,4.234)--(3.824,4.226)%
  --(3.820,4.219)--(3.815,4.211)--(3.811,4.204)--(3.807,4.196)--(3.802,4.189)--(3.798,4.182)%
  --(3.794,4.174)--(3.790,4.167)--(3.785,4.160)--(3.781,4.152)--(3.777,4.145)--(3.773,4.138)%
  --(3.775,4.141)--(3.774,4.140)--(3.770,4.133)--(3.766,4.126)--(3.762,4.119)--(3.758,4.112)%
  --(3.754,4.105)--(3.750,4.098)--(3.746,4.091)--(3.742,4.084)--(3.738,4.077)--(3.734,4.070)%
  --(3.730,4.063)--(3.726,4.056)--(3.722,4.049)--(3.718,4.042)--(3.714,4.036)--(3.710,4.029)%
  --(3.706,4.022)--(3.702,4.015)--(3.698,4.009)--(3.694,4.002)--(3.690,3.995)--(3.695,4.003)%
  --(3.699,4.011)--(3.704,4.019)--(3.708,4.027)--(3.713,4.035)--(3.717,4.043)--(3.722,4.050)%
  --(3.726,4.058)--(3.731,4.066)--(3.735,4.074)--(3.740,4.081)--(3.744,4.089)--(3.748,4.097)%
  --(3.753,4.104)--(3.757,4.112)--(3.761,4.119)--(3.766,4.127)--(3.770,4.134)--(3.774,4.142)%
  --(3.779,4.149)--(3.783,4.157)--(3.787,4.164)--(3.791,4.172)--(3.787,4.165)--(3.784,4.158)%
  --(3.780,4.152)--(3.776,4.145)--(3.772,4.139)--(3.768,4.132)--(3.765,4.126)--(3.762,4.121)%
  --(3.766,4.128)--(3.770,4.135)--(3.774,4.143)--(3.779,4.150)--(3.783,4.157)--(3.787,4.164)%
  --(3.791,4.171)--(3.795,4.179)--(3.799,4.186)--(3.803,4.193)--(3.807,4.200)--(3.803,4.193)%
  --(3.800,4.187)--(3.796,4.180)--(3.792,4.174)--(3.789,4.168)--(3.785,4.161)--(3.781,4.155)%
  --(3.778,4.149)--(3.774,4.142)--(3.776,4.146)--(3.780,4.153)--(3.784,4.160)--(3.788,4.167)%
  --(3.792,4.174)--(3.796,4.181)--(3.800,4.187)--(3.804,4.194)--(3.808,4.201)--(3.812,4.208)%
  --(3.816,4.215)--(3.820,4.222)--(3.824,4.228)--(3.827,4.235)--(3.831,4.242)--(3.835,4.249)%
  --(3.838,4.253)--(3.834,4.247)--(3.830,4.240)--(3.827,4.234)--(3.823,4.228)--(3.820,4.222)%
  --(3.816,4.216)--(3.812,4.209)--(3.809,4.203)--(3.805,4.197)--(3.802,4.191)--(3.798,4.185)%
  --(3.795,4.179)--(3.793,4.175)--(3.796,4.182)--(3.800,4.189)--(3.801,4.190)--(3.797,4.184)%
  --(3.794,4.178)--(3.790,4.172)--(3.787,4.166)--(3.784,4.160)--(3.780,4.154)--(3.777,4.148)%
  --(3.773,4.142)--(3.770,4.136)--(3.766,4.131)--(3.763,4.125)--(3.760,4.119)--(3.763,4.125)%
  --(3.767,4.132)--(3.771,4.138)--(3.775,4.145)--(3.778,4.152)--(3.782,4.158)--(3.786,4.164)%
  --(3.790,4.171)--(3.793,4.177)--(3.797,4.184)--(3.801,4.190)--(3.804,4.196)--(3.803,4.194)%
  --(3.800,4.189)--(3.796,4.183)--(3.793,4.177)--(3.790,4.171)--(3.787,4.167)--(3.791,4.173)%
  --(3.789,4.170)--(3.786,4.165)--(3.783,4.159)--(3.779,4.153)--(3.776,4.148)--(3.773,4.142)%
  --(3.769,4.136)--(3.766,4.131)--(3.763,4.125)--(3.760,4.120)--(3.757,4.114)--(3.753,4.109)%
  --(3.753,4.108)--(3.756,4.114)--(3.760,4.120)--(3.764,4.127)--(3.767,4.133)--(3.771,4.139)%
  --(3.774,4.145)--(3.778,4.151)--(3.781,4.158)--(3.785,4.164)--(3.788,4.170)--(3.792,4.176)%
  --(3.791,4.174)--(3.788,4.168)--(3.784,4.163)--(3.781,4.157)--(3.778,4.152)--(3.775,4.146)%
  --(3.772,4.141)--(3.774,4.144)--(3.777,4.151)--(3.781,4.157)--(3.784,4.163)--(3.788,4.169)%
  --(3.791,4.175)--(3.795,4.181)--(3.798,4.187)--(3.802,4.193)--(3.805,4.198)--(3.808,4.204)%
  --(3.812,4.210)--(3.815,4.216)--(3.812,4.210)--(3.809,4.205)--(3.806,4.200)--(3.802,4.194)%
  --(3.805,4.199)--(3.809,4.205)--(3.812,4.210)--(3.808,4.204)--(3.805,4.199)--(3.802,4.194)%
  --(3.799,4.189)--(3.803,4.195)--(3.806,4.200)--(3.809,4.206)--(3.813,4.212)--(3.811,4.209)%
  --(3.808,4.204)--(3.805,4.199)--(3.805,4.198)--(3.808,4.203)--(3.811,4.209)--(3.814,4.215)%
  --(3.818,4.221)--(3.821,4.226)--(3.822,4.229)--(3.819,4.223)--(3.822,4.228)--(3.819,4.223)%
  --(3.816,4.218)--(3.813,4.213)--(3.810,4.207)--(3.807,4.202)--(3.804,4.197)--(3.801,4.192)%
  --(3.798,4.187)--(3.795,4.182)--(3.792,4.177)--(3.789,4.172)--(3.786,4.167)--(3.783,4.162)%
  --(3.781,4.157)--(3.778,4.151)--(3.775,4.146)--(3.772,4.141)--(3.769,4.136)--(3.766,4.132)%
  --(3.763,4.127)--(3.760,4.122)--(3.757,4.117)--(3.755,4.112)--(3.752,4.107)--(3.749,4.102)%
  --(3.746,4.097)--(3.743,4.092)--(3.740,4.087)--(3.738,4.083)--(3.735,4.078)--(3.732,4.073)%
  --(3.729,4.068)--(3.726,4.063)--(3.724,4.058)--(3.721,4.054)--(3.718,4.049)--(3.715,4.044)%
  --(3.713,4.039)--(3.710,4.035)--(3.707,4.030)--(3.704,4.025)--(3.702,4.021)--(3.699,4.016)%
  --(3.696,4.011)--(3.693,4.007)--(3.691,4.002)--(3.688,3.997)--(3.685,3.993)--(3.683,3.988)%
  --(3.680,3.984)--(3.677,3.979)--(3.675,3.975)--(3.672,3.970)--(3.669,3.965)--(3.667,3.961)%
  --(3.664,3.956)--(3.662,3.952)--(3.661,3.951)--(3.664,3.957)--(3.668,3.962)--(3.671,3.968)%
  --(3.674,3.973)--(3.677,3.979)--(3.680,3.984)--(3.683,3.990)--(3.687,3.995)--(3.690,4.001)%
  --(3.693,4.006)--(3.696,4.012)--(3.699,4.017)--(3.702,4.022)--(3.705,4.028)--(3.704,4.025)%
  --(3.701,4.020)--(3.698,4.016)--(3.696,4.011)--(3.693,4.007)--(3.694,4.007)--(3.697,4.013)%
  --(3.700,4.018)--(3.698,4.016)--(3.696,4.011)--(3.693,4.007)--(3.691,4.002)--(3.688,3.998)%
  --(3.685,3.994)--(3.683,3.989)--(3.680,3.985)--(3.678,3.980)--(3.675,3.976)--(3.673,3.972)%
  --(3.670,3.967)--(3.668,3.963)--(3.665,3.959)--(3.663,3.954)--(3.660,3.950)--(3.658,3.946)%
  --(3.655,3.942)--(3.653,3.937)--(3.650,3.933)--(3.648,3.929)--(3.645,3.925)--(3.643,3.920)%
  --(3.640,3.916)--(3.638,3.912)--(3.636,3.908)--(3.633,3.904)--(3.631,3.899)--(3.628,3.895)%
  --(3.626,3.891)--(3.623,3.887)--(3.621,3.883)--(3.619,3.879)--(3.616,3.875)--(3.614,3.870)%
  --(3.612,3.866)--(3.609,3.862)--(3.607,3.858)--(3.604,3.854)--(3.602,3.850)--(3.603,3.851)%
  --(3.606,3.856)--(3.609,3.862)--(3.612,3.867)--(3.615,3.872)--(3.618,3.877)--(3.616,3.875)%
  --(3.614,3.871)--(3.612,3.867)--(3.609,3.863)--(3.607,3.859)--(3.605,3.855)--(3.602,3.851)%
  --(3.600,3.847)--(3.598,3.843)--(3.595,3.839)--(3.593,3.835)--(3.591,3.831)--(3.589,3.827)%
  --(3.586,3.823)--(3.584,3.819)--(3.582,3.815)--(3.585,3.820)--(3.588,3.825)--(3.591,3.830)%
  --(3.594,3.835)--(3.597,3.841)--(3.599,3.846)--(3.602,3.851)--(3.605,3.856)--(3.608,3.861)%
  --(3.611,3.866)--(3.614,3.871)--(3.617,3.876)--(3.620,3.881)--(3.623,3.886)--(3.626,3.891)%
  --(3.628,3.896)--(3.631,3.901)--(3.634,3.906)--(3.637,3.911)--(3.637,3.912)--(3.635,3.908)%
  --(3.633,3.904)--(3.631,3.900)--(3.629,3.896)--(3.626,3.892)--(3.624,3.888)--(3.622,3.885)%
  --(3.620,3.881)--(3.617,3.877)--(3.615,3.873)--(3.613,3.870)--(3.616,3.875)--(3.619,3.880)%
  --(3.622,3.885)--(3.625,3.890)--(3.628,3.894)--(3.630,3.899)--(3.633,3.904)--(3.636,3.909)%
  --(3.639,3.914)--(3.641,3.919)--(3.642,3.920)--(3.640,3.916)--(3.639,3.914)--(3.642,3.919)%
  --(3.645,3.924)--(3.647,3.929)--(3.650,3.934)--(3.653,3.938)--(3.656,3.943)--(3.658,3.948)%
  --(3.661,3.953)--(3.659,3.949)--(3.657,3.945)--(3.655,3.941)--(3.652,3.937)--(3.650,3.933)%
  --(3.648,3.930)--(3.646,3.926)--(3.643,3.922)--(3.641,3.918)--(3.639,3.915)--(3.637,3.911)%
  --(3.635,3.907);
\draw[ultra thick, color=blue]  (1.577,0.368)--(6.204,8.381)--(10.830,0.368)--cycle;
\node at (1.1, 0) {$A$};
\node at (6.204,8.82) {$C$};
\node at (11.307,0) {$B$};
\end{tikzpicture}  
}
%% Close v1_potential
\hspace{2cm}
\subfloat{  
\begin{tikzpicture}[scale=0.5]
\node at (0.55,0.368) {\small 3.5};
\draw (1.196,1.971)--(1.560,1.971);
\node at (0.55,1.971) {\small 3.6};
\draw (1.196,3.573)--(1.560,3.573);
\node at (0.55,3.573) {\small 3.7};
\draw (1.196,5.176)--(1.560,5.176);
\node at (0.55,5.176) {\small 3.8};
\draw (1.196,6.778)--(1.560,6.778);
\node at (0.55,6.778) {\small 3.9};
\node at (0.55,8.381) {\small 4};
\node at (11.3,-0.2) {\small{time}};
\draw[->,>=stealth', color=blue](1.196,0.368)-- (1.196,8.381);
\draw[->,>=stealth', color=blue](1.196,0.368)--(12.5,0.368);
\node at (10.663,7.5) {\small {$\overline \Phi_n'$}};
\draw (1.380,0.368)--(1.387,1.971)--(1.394,3.039)--(1.401,3.802)--(1.408,4.375)%
  --(1.415,3.039)--(1.422,1.971)--(1.429,2.553)--(1.436,3.039)--(1.444,3.450)--(1.451,3.802)%
  --(1.458,4.107)--(1.465,4.374)--(1.472,4.610)--(1.479,4.820)--(1.486,4.164)--(1.493,4.374)%
  --(1.500,4.565)--(1.507,4.739)--(1.514,4.897)--(1.521,5.042)--(1.528,5.176)--(1.535,5.299)%
  --(1.542,5.413)--(1.549,5.519)--(1.556,5.618)--(1.564,5.710)--(1.571,5.796)--(1.578,5.877)%
  --(1.585,5.953)--(1.592,6.024)--(1.599,6.092)--(1.606,6.155)--(1.613,6.215)--(1.620,6.272)%
  --(1.627,6.326)--(1.634,6.378)--(1.641,6.427)--(1.648,6.473)--(1.655,6.518)--(1.662,6.560)%
  --(1.669,6.600)--(1.676,6.639)--(1.684,6.676)--(1.691,6.712)--(1.698,6.419)--(1.705,6.458)%
  --(1.712,6.496)--(1.719,7.026)--(1.726,7.662)--(1.733,7.661)--(1.740,7.521)--(1.747,7.677)%
  --(1.754,7.754)--(1.761,7.809)--(1.768,7.881)--(1.775,7.900)--(1.782,7.892)--(1.789,7.209)%
  --(1.796,6.746)--(1.804,6.871)--(1.811,6.979)--(1.818,7.067)--(1.825,7.149)--(1.832,7.217)%
  --(1.839,7.268)--(1.846,7.327)--(1.853,7.376)--(1.860,7.423)--(1.867,7.460)--(1.874,7.500)%
  --(1.881,7.536)--(1.888,7.551)--(1.895,7.574)--(1.902,7.604)--(1.909,7.628)--(1.916,7.649)%
  --(1.924,7.673)--(1.931,7.696)--(1.938,7.718)--(1.945,7.735)--(1.952,7.754)--(1.959,7.772)%
  --(1.966,7.787)--(1.973,7.799)--(1.980,7.810)--(1.987,7.822)--(1.994,7.836)--(2.001,7.849)%
  --(2.008,7.858)--(2.015,7.867)--(2.022,7.878)--(2.029,7.890)--(2.036,7.899)--(2.044,7.904)%
  --(2.051,7.909)--(2.058,7.918)--(2.065,7.928)--(2.072,7.935)--(2.079,7.942)--(2.086,7.950)%
  --(2.093,7.958)--(2.100,7.959)--(2.107,7.965)--(2.114,7.972)--(2.121,7.975)--(2.128,7.979)%
  --(2.135,7.984)--(2.142,7.990)--(2.149,7.996)--(2.156,8.002)--(2.164,8.008)--(2.171,8.014)%
  --(2.178,8.018)--(2.185,8.023)--(2.192,8.029)--(2.199,8.034)--(2.206,8.039)--(2.213,8.044)%
  --(2.220,8.048)--(2.227,8.046)--(2.234,8.051)--(2.241,8.055)--(2.248,8.059)--(2.255,8.064)%
  --(2.262,8.068)--(2.269,8.072)--(2.276,8.074)--(2.284,8.015)--(2.291,7.925)--(2.298,7.930)%
  --(2.305,7.936)--(2.312,7.940)--(2.319,7.945)--(2.326,7.949)--(2.333,7.954)--(2.340,7.959)%
  --(2.347,7.963)--(2.354,7.968)--(2.361,7.973)--(2.368,7.977)--(2.375,7.981)--(2.382,7.985)%
  --(2.389,7.990)--(2.396,7.992)--(2.404,7.996)--(2.411,8.000)--(2.418,8.004)--(2.425,8.007)%
  --(2.432,8.011)--(2.439,8.015)--(2.446,8.018)--(2.453,8.022)--(2.460,8.025)--(2.467,8.028)%
  --(2.474,8.032)--(2.481,8.035)--(2.488,8.038)--(2.495,8.041)--(2.502,8.043)--(2.509,8.046)%
  --(2.516,8.049)--(2.524,8.052)--(2.531,8.055)--(2.538,8.058)--(2.545,8.060)--(2.552,8.063)%
  --(2.559,8.066)--(2.566,8.068)--(2.573,8.071)--(2.580,8.074)--(2.587,8.076)--(2.594,8.078)%
  --(2.601,8.080)--(2.608,8.076)--(2.615,8.079)--(2.622,8.081)--(2.629,8.083)--(2.636,8.086)%
  --(2.644,8.087)--(2.651,8.089)--(2.658,8.091)--(2.665,8.093)--(2.672,8.095)--(2.679,8.096)%
  --(2.686,8.098)--(2.693,8.100)--(2.700,8.102)--(2.707,8.102)--(2.714,8.103)--(2.721,8.105)%
  --(2.728,8.107)--(2.735,8.109)--(2.742,8.111)--(2.749,8.113)--(2.756,8.115)--(2.764,8.116)%
  --(2.771,8.118)--(2.778,8.119)--(2.785,8.121)--(2.792,8.120)--(2.799,8.122)--(2.806,8.123)%
  --(2.813,8.124)--(2.820,8.125)--(2.827,8.126)--(2.834,8.127)--(2.841,8.129)--(2.848,8.130)%
  --(2.855,8.131)--(2.862,8.133)--(2.869,8.134)--(2.876,8.136)--(2.884,8.137)--(2.891,8.138)%
  --(2.898,8.140)--(2.905,8.141)--(2.912,8.143)--(2.919,8.144)--(2.926,8.145)--(2.933,8.147)%
  --(2.940,8.147)--(2.947,8.148)--(2.954,8.150)--(2.961,8.151)--(2.968,8.152)--(2.975,8.153)%
  --(2.982,8.154)--(2.989,8.155)--(2.996,8.156)--(3.004,8.157)--(3.011,8.158)--(3.018,8.160)%
  --(3.025,8.161)--(3.032,8.162)--(3.039,8.163)--(3.046,8.164)--(3.053,8.165)--(3.060,8.166)%
  --(3.067,8.167)--(3.074,8.168)--(3.081,8.169)--(3.088,8.170)--(3.095,8.171)--(3.102,8.172)%
  --(3.109,8.173)--(3.116,8.174)--(3.124,8.175)--(3.131,8.176)--(3.138,8.177)--(3.145,8.178)%
  --(3.152,8.179)--(3.159,8.180)--(3.166,8.181)--(3.173,8.182)--(3.180,8.183)--(3.187,8.184)%
  --(3.194,8.184)--(3.201,8.184)--(3.208,8.185)--(3.215,8.186)--(3.222,8.187)--(3.229,8.186)%
  --(3.236,8.187)--(3.244,8.188)--(3.251,8.189)--(3.258,8.190)--(3.265,8.190)--(3.272,8.191)%
  --(3.279,8.192)--(3.286,8.192)--(3.293,8.192)--(3.300,8.193)--(3.307,8.193)--(3.314,8.194)%
  --(3.321,8.195)--(3.328,8.196)--(3.335,8.196)--(3.342,8.197)--(3.349,8.198)--(3.356,8.198)%
  --(3.364,8.198)--(3.371,8.199)--(3.378,8.200)--(3.385,8.200)--(3.392,8.201)--(3.399,8.202)%
  --(3.406,8.202)--(3.413,8.203)--(3.420,8.204)--(3.427,8.204)--(3.434,8.205)--(3.441,8.206)%
  --(3.448,8.206)--(3.455,8.207)--(3.462,8.208)--(3.469,8.208)--(3.476,8.209)--(3.484,8.210)%
  --(3.491,8.210)--(3.498,8.211)--(3.505,8.212)--(3.512,8.212)--(3.519,8.213)--(3.526,8.214)%
  --(3.533,8.214)--(3.540,8.215)--(3.547,8.216)--(3.554,8.216)--(3.561,8.217)--(3.568,8.217)%
  --(3.575,8.218)--(3.582,8.218)--(3.589,8.219)--(3.596,8.220)--(3.604,8.220)--(3.611,8.221)%
  --(3.618,8.221)--(3.625,8.222)--(3.632,8.222)--(3.639,8.223)--(3.646,8.223)--(3.653,8.224)%
  --(3.660,8.224)--(3.667,8.225)--(3.674,8.225)--(3.681,8.226)--(3.688,8.226)--(3.695,8.227)%
  --(3.702,8.227)--(3.709,8.228)--(3.716,8.228)--(3.724,8.229)--(3.731,8.229)--(3.738,8.230)%
  --(3.745,8.230)--(3.752,8.230)--(3.759,8.231)--(3.766,8.231)--(3.773,8.232)--(3.780,8.232)%
  --(3.787,8.233)--(3.794,8.233)--(3.801,8.234)--(3.808,8.234)--(3.815,8.235)--(3.822,8.235)%
  --(3.829,8.236)--(3.836,8.236)--(3.844,8.236)--(3.851,8.237)--(3.858,8.237)--(3.865,8.238)%
  --(3.872,8.238)--(3.879,8.238)--(3.886,8.239)--(3.893,8.239)--(3.900,8.239)--(3.907,8.240)%
  --(3.914,8.240)--(3.921,8.241)--(3.928,8.241)--(3.935,8.241)--(3.942,8.242)--(3.949,8.242)%
  --(3.956,8.243)--(3.964,8.243)--(3.971,8.243)--(3.978,8.243)--(3.985,8.244)--(3.992,8.244)%
  --(3.999,8.244)--(4.006,8.245)--(4.013,8.245)--(4.020,8.245)--(4.027,8.246)--(4.034,8.246)%
  --(4.041,8.246)--(4.048,8.247)--(4.055,8.247)--(4.062,8.247)--(4.069,8.248)--(4.076,8.248)%
  --(4.084,8.248)--(4.091,8.249)--(4.098,8.249)--(4.105,8.250)--(4.112,8.250)--(4.119,8.250)%
  --(4.126,8.251)--(4.133,8.251)--(4.140,8.251)--(4.147,8.252)--(4.154,8.252)--(4.161,8.252)%
  --(4.168,8.253)--(4.175,8.253)--(4.182,8.253)--(4.189,8.253)--(4.196,8.254)--(4.204,8.254)%
  --(4.211,8.254)--(4.218,8.254)--(4.225,8.254)--(4.232,8.255)--(4.239,8.255)--(4.246,8.255)%
  --(4.253,8.256)--(4.260,8.256)--(4.267,8.256)--(4.274,8.257)--(4.281,8.257)--(4.288,8.257)%
  --(4.295,8.257)--(4.302,8.258)--(4.309,8.258)--(4.316,8.258)--(4.324,8.259)--(4.331,8.259)%
  --(4.338,8.259)--(4.345,8.260)--(4.352,8.260)--(4.359,8.260)--(4.366,8.260)--(4.373,8.261)%
  --(4.380,8.261)--(4.387,8.261)--(4.394,8.262)--(4.401,8.262)--(4.408,8.262)--(4.415,8.263)%
  --(4.422,8.263)--(4.429,8.263)--(4.436,8.264)--(4.444,8.264)--(4.451,8.264)--(4.458,8.264)%
  --(4.465,8.265)--(4.472,8.265)--(4.479,8.265)--(4.486,8.265)--(4.493,8.266)--(4.500,8.266)%
  --(4.507,8.266)--(4.514,8.266)--(4.521,8.267)--(4.528,8.267)--(4.535,8.267)--(4.542,8.267)%
  --(4.549,8.268)--(4.556,8.268)--(4.564,8.268)--(4.571,8.268)--(4.578,8.269)--(4.585,8.269)%
  --(4.592,8.269)--(4.599,8.269)--(4.606,8.269)--(4.613,8.269)--(4.620,8.269)--(4.627,8.269)%
  --(4.634,8.269)--(4.641,8.270)--(4.648,8.270)--(4.655,8.270)--(4.662,8.270)--(4.669,8.271)%
  --(4.676,8.271)--(4.684,8.271)--(4.691,8.271)--(4.698,8.272)--(4.705,8.272)--(4.712,8.272)%
  --(4.719,8.271)--(4.726,8.272)--(4.733,8.272)--(4.740,8.272)--(4.747,8.272)--(4.754,8.273)%
  --(4.761,8.273)--(4.768,8.273)--(4.775,8.273)--(4.782,8.274)--(4.789,8.274)--(4.796,8.274)%
  --(4.804,8.274)--(4.811,8.275)--(4.818,8.275)--(4.825,8.275)--(4.832,8.275)--(4.839,8.275)%
  --(4.846,8.276)--(4.853,8.276)--(4.860,8.276)--(4.867,8.276)--(4.874,8.277)--(4.881,8.277)%
  --(4.888,8.277)--(4.895,8.277)--(4.902,8.277)--(4.909,8.277)--(4.916,8.278)--(4.924,8.278)%
  --(4.931,8.278)--(4.938,8.278)--(4.945,8.278)--(4.952,8.278)--(4.959,8.278)--(4.966,8.278)%
  --(4.973,8.278)--(4.980,8.279)--(4.987,8.279)--(4.994,8.279)--(5.001,8.279)--(5.008,8.280)%
  --(5.015,8.280)--(5.022,8.280)--(5.029,8.280)--(5.036,8.280)--(5.044,8.281)--(5.051,8.281)%
  --(5.058,8.281)--(5.065,8.281)--(5.072,8.281)--(5.079,8.282)--(5.086,8.281)--(5.093,8.281)%
  --(5.100,8.282)--(5.107,8.282)--(5.114,8.282)--(5.121,8.282)--(5.128,8.282)--(5.135,8.283)%
  --(5.142,8.283)--(5.149,8.283)--(5.156,8.283)--(5.164,8.283)--(5.171,8.284)--(5.178,8.284)%
  --(5.185,8.284)--(5.192,8.284)--(5.199,8.284)--(5.206,8.285)--(5.213,8.285)--(5.220,8.285)%
  --(5.227,8.285)--(5.234,8.285)--(5.241,8.285)--(5.248,8.285)--(5.255,8.285)--(5.262,8.286)%
  --(5.269,8.286)--(5.276,8.286)--(5.284,8.286)--(5.291,8.286)--(5.298,8.286)--(5.305,8.287)%
  --(5.312,8.287)--(5.319,8.287)--(5.326,8.287)--(5.333,8.287)--(5.340,8.287)--(5.347,8.288)%
  --(5.354,8.288)--(5.361,8.288)--(5.368,8.288)--(5.375,8.288)--(5.382,8.289)--(5.389,8.289)%
  --(5.396,8.289)--(5.404,8.289)--(5.411,8.289)--(5.418,8.289)--(5.425,8.289)--(5.432,8.289)%
  --(5.439,8.289)--(5.446,8.289)--(5.453,8.289)--(5.460,8.289)--(5.467,8.290)--(5.474,8.290)%
  --(5.481,8.290)--(5.488,8.290)--(5.495,8.290)--(5.502,8.290)--(5.509,8.291)--(5.516,8.291)%
  --(5.524,8.291)--(5.531,8.291)--(5.538,8.291)--(5.545,8.291)--(5.552,8.292)--(5.559,8.292)%
  --(5.566,8.292)--(5.573,8.292)--(5.580,8.292)--(5.587,8.292)--(5.594,8.292)--(5.601,8.293)%
  --(5.608,8.293)--(5.615,8.293)--(5.622,8.293)--(5.629,8.293)--(5.636,8.293)--(5.644,8.293)%
  --(5.651,8.294)--(5.658,8.294)--(5.665,8.294)--(5.672,8.294)--(5.679,8.294)--(5.686,8.294)%
  --(5.693,8.294)--(5.700,8.295)--(5.707,8.295)--(5.714,8.295)--(5.721,8.295)--(5.728,8.295)%
  --(5.735,8.295)--(5.742,8.296)--(5.749,8.296)--(5.756,8.296)--(5.764,8.296)--(5.771,8.296)%
  --(5.778,8.296)--(5.785,8.296)--(5.792,8.296)--(5.799,8.297)--(5.806,8.297)--(5.813,8.297)%
  --(5.820,8.297)--(5.827,8.297)--(5.834,8.297)--(5.841,8.297)--(5.848,8.297)--(5.855,8.298)%
  --(5.862,8.298)--(5.869,8.298)--(5.876,8.298)--(5.884,8.298)--(5.891,8.298)--(5.898,8.298)%
  --(5.905,8.298)--(5.912,8.298)--(5.919,8.298)--(5.926,8.298)--(5.933,8.299)--(5.940,8.299)%
  --(5.947,8.299)--(5.954,8.299)--(5.961,8.299)--(5.968,8.299)--(5.975,8.299)--(5.982,8.299)%
  --(5.989,8.299)--(5.996,8.299)--(6.004,8.300)--(6.011,8.300)--(6.018,8.300)--(6.025,8.300)%
  --(6.032,8.300)--(6.039,8.300)--(6.046,8.300)--(6.053,8.300)--(6.060,8.301)--(6.067,8.301)%
  --(6.074,8.301)--(6.081,8.301)--(6.088,8.301)--(6.095,8.301)--(6.102,8.301)--(6.109,8.301)%
  --(6.116,8.302)--(6.124,8.302)--(6.131,8.302)--(6.138,8.302)--(6.145,8.302)--(6.152,8.302)%
  --(6.159,8.302)--(6.166,8.302)--(6.173,8.302)--(6.180,8.303)--(6.187,8.303)--(6.194,8.303)%
  --(6.201,8.303)--(6.208,8.303)--(6.215,8.303)--(6.222,8.303)--(6.229,8.303)--(6.236,8.303)%
  --(6.244,8.303)--(6.251,8.304)--(6.258,8.304)--(6.265,8.304)--(6.272,8.304)--(6.279,8.304)%
  --(6.286,8.304)--(6.293,8.304)--(6.300,8.304)--(6.307,8.304)--(6.314,8.304)--(6.321,8.305)%
  --(6.328,8.305)--(6.335,8.305)--(6.342,8.305)--(6.349,8.305)--(6.356,8.305)--(6.364,8.305)%
  --(6.371,8.305)--(6.378,8.305)--(6.385,8.305)--(6.392,8.306)--(6.399,8.306)--(6.406,8.306)%
  --(6.413,8.306)--(6.420,8.306)--(6.427,8.306)--(6.434,8.306)--(6.441,8.306)--(6.448,8.306)%
  --(6.455,8.306)--(6.462,8.306)--(6.469,8.307)--(6.476,8.307)--(6.484,8.307)--(6.491,8.307)%
  --(6.498,8.307)--(6.505,8.307)--(6.512,8.307)--(6.519,8.307)--(6.526,8.307)--(6.533,8.307)%
  --(6.540,8.308)--(6.547,8.308)--(6.554,8.308)--(6.561,8.308)--(6.568,8.308)--(6.575,8.308)%
  --(6.582,8.308)--(6.589,8.308)--(6.596,8.308)--(6.604,8.308)--(6.611,8.308)--(6.618,8.308)%
  --(6.625,8.308)--(6.632,8.308)--(6.639,8.308)--(6.646,8.308)--(6.653,8.308)--(6.660,8.309)%
  --(6.667,8.309)--(6.674,8.309)--(6.681,8.309)--(6.688,8.309)--(6.695,8.309)--(6.702,8.309)%
  --(6.709,8.309)--(6.716,8.309)--(6.723,8.309)--(6.731,8.309)--(6.738,8.310)--(6.745,8.310)%
  --(6.752,8.310)--(6.759,8.310)--(6.766,8.310)--(6.773,8.310)--(6.780,8.310)--(6.787,8.310)%
  --(6.794,8.310)--(6.801,8.310)--(6.808,8.310)--(6.815,8.310)--(6.822,8.310)--(6.829,8.310)%
  --(6.836,8.310)--(6.843,8.309)--(6.851,8.309)--(6.858,8.309)--(6.865,8.309)--(6.872,8.309)%
  --(6.879,8.309)--(6.886,8.309)--(6.893,8.309)--(6.900,8.309)--(6.907,8.309)--(6.914,8.310)%
  --(6.921,8.310)--(6.928,8.310)--(6.935,8.310)--(6.942,8.310)--(6.949,8.310)--(6.956,8.310)%
  --(6.963,8.310)--(6.971,8.310)--(6.978,8.310)--(6.985,8.310)--(6.992,8.310)--(6.999,8.310)%
  --(7.006,8.310)--(7.013,8.311)--(7.020,8.311)--(7.027,8.311)--(7.034,8.311)--(7.041,8.311)%
  --(7.048,8.311)--(7.055,8.311)--(7.062,8.311)--(7.069,8.311)--(7.076,8.311)--(7.083,8.312)%
  --(7.091,8.312)--(7.098,8.312)--(7.105,8.312)--(7.112,8.312)--(7.119,8.312)--(7.126,8.312)%
  --(7.133,8.312)--(7.140,8.312)--(7.147,8.312)--(7.154,8.312)--(7.161,8.312)--(7.168,8.312)%
  --(7.175,8.312)--(7.182,8.313)--(7.189,8.313)--(7.196,8.313)--(7.203,8.313)--(7.211,8.313)%
  --(7.218,8.313)--(7.225,8.313)--(7.232,8.313)--(7.239,8.313)--(7.246,8.313)--(7.253,8.313)%
  --(7.260,8.314)--(7.267,8.314)--(7.274,8.314)--(7.281,8.314)--(7.288,8.314)--(7.295,8.314)%
  --(7.302,8.314)--(7.309,8.314)--(7.316,8.314)--(7.323,8.314)--(7.331,8.314)--(7.338,8.314)%
  --(7.345,8.314)--(7.352,8.314)--(7.359,8.314)--(7.366,8.315)--(7.373,8.315)--(7.380,8.315)%
  --(7.387,8.315)--(7.394,8.315)--(7.401,8.315)--(7.408,8.315)--(7.415,8.315)--(7.422,8.315)%
  --(7.429,8.315)--(7.436,8.315)--(7.443,8.315)--(7.451,8.315)--(7.458,8.315)--(7.465,8.315)%
  --(7.472,8.316)--(7.479,8.315)--(7.486,8.316)--(7.493,8.316)--(7.500,8.316)--(7.507,8.316)%
  --(7.514,8.316)--(7.521,8.316)--(7.528,8.316)--(7.535,8.316)--(7.542,8.316)--(7.549,8.316)%
  --(7.556,8.316)--(7.563,8.316)--(7.571,8.316)--(7.578,8.316)--(7.585,8.317)--(7.592,8.317)%
  --(7.599,8.317)--(7.606,8.317)--(7.613,8.317)--(7.620,8.317)--(7.627,8.317)--(7.634,8.317)%
  --(7.641,8.317)--(7.648,8.317)--(7.655,8.317)--(7.662,8.317)--(7.669,8.317)--(7.676,8.317)%
  --(7.683,8.318)--(7.691,8.318)--(7.698,8.318)--(7.705,8.318)--(7.712,8.318)--(7.719,8.318)%
  --(7.726,8.318)--(7.733,8.318)--(7.740,8.318)--(7.747,8.318)--(7.754,8.318)--(7.761,8.318)%
  --(7.768,8.318)--(7.775,8.319)--(7.782,8.318)--(7.789,8.319)--(7.796,8.319)--(7.803,8.319)%
  --(7.811,8.319)--(7.818,8.319)--(7.825,8.319)--(7.832,8.319)--(7.839,8.319)--(7.846,8.319)%
  --(7.853,8.319)--(7.860,8.319)--(7.867,8.319)--(7.874,8.319)--(7.881,8.319)--(7.888,8.319)%
  --(7.895,8.319)--(7.902,8.319)--(7.909,8.319)--(7.916,8.319)--(7.923,8.319)--(7.931,8.319)%
  --(7.938,8.319)--(7.945,8.319)--(7.952,8.319)--(7.959,8.320)--(7.966,8.320)--(7.973,8.320)%
  --(7.980,8.320)--(7.987,8.320)--(7.994,8.320)--(8.001,8.320)--(8.008,8.320)--(8.015,8.320)%
  --(8.022,8.320)--(8.029,8.320)--(8.036,8.320)--(8.043,8.320)--(8.051,8.320)--(8.058,8.320)%
  --(8.065,8.320)--(8.072,8.321)--(8.079,8.321)--(8.086,8.321)--(8.093,8.320)--(8.100,8.321)%
  --(8.107,8.320)--(8.114,8.320)--(8.121,8.321)--(8.128,8.321)--(8.135,8.321)--(8.142,8.321)%
  --(8.149,8.321)--(8.156,8.321)--(8.163,8.321)--(8.171,8.321)--(8.178,8.321)--(8.185,8.321)%
  --(8.192,8.321)--(8.199,8.321)--(8.206,8.321)--(8.213,8.321)--(8.220,8.321)--(8.227,8.321)%
  --(8.234,8.321)--(8.241,8.321)--(8.248,8.321)--(8.255,8.321)--(8.262,8.321)--(8.269,8.321)%
  --(8.276,8.321)--(8.283,8.322)--(8.291,8.322)--(8.298,8.322)--(8.305,8.322)--(8.312,8.322)%
  --(8.319,8.322)--(8.326,8.322)--(8.333,8.322)--(8.340,8.322)--(8.347,8.322)--(8.354,8.322)%
  --(8.361,8.322)--(8.368,8.322)--(8.375,8.322)--(8.382,8.322)--(8.389,8.322)--(8.396,8.322)%
  --(8.403,8.322)--(8.411,8.322)--(8.418,8.322)--(8.425,8.322)--(8.432,8.322)--(8.439,8.322)%
  --(8.446,8.322)--(8.453,8.322)--(8.460,8.322)--(8.467,8.323)--(8.474,8.323)--(8.481,8.323)%
  --(8.488,8.323)--(8.495,8.323)--(8.502,8.323)--(8.509,8.323)--(8.516,8.323)--(8.523,8.323)%
  --(8.531,8.323)--(8.538,8.323)--(8.545,8.323)--(8.552,8.323)--(8.559,8.323)--(8.566,8.323)%
  --(8.573,8.323)--(8.580,8.323)--(8.587,8.323)--(8.594,8.323)--(8.601,8.323)--(8.608,8.323)%
  --(8.615,8.323)--(8.622,8.323)--(8.629,8.324)--(8.636,8.324)--(8.643,8.324)--(8.651,8.324)%
  --(8.658,8.324)--(8.665,8.324)--(8.672,8.324)--(8.679,8.324)--(8.686,8.324)--(8.693,8.324)%
  --(8.700,8.324)--(8.707,8.324)--(8.714,8.324)--(8.721,8.324)--(8.728,8.324)--(8.735,8.324)%
  --(8.742,8.324)--(8.749,8.324)--(8.756,8.324)--(8.763,8.324)--(8.771,8.324)--(8.778,8.324)%
  --(8.785,8.325)--(8.792,8.325)--(8.799,8.325)--(8.806,8.325)--(8.813,8.325)--(8.820,8.325)%
  --(8.827,8.325)--(8.834,8.325)--(8.841,8.325)--(8.848,8.325)--(8.855,8.325)--(8.862,8.325)%
  --(8.869,8.325)--(8.876,8.325)--(8.883,8.325)--(8.891,8.325)--(8.898,8.325)--(8.905,8.325)%
  --(8.912,8.325)--(8.919,8.325)--(8.926,8.325)--(8.933,8.325)--(8.940,8.325)--(8.947,8.325)%
  --(8.954,8.325)--(8.961,8.326)--(8.968,8.326)--(8.975,8.326)--(8.982,8.326)--(8.989,8.326)%
  --(8.996,8.326)--(9.003,8.326)--(9.011,8.326)--(9.018,8.326)--(9.025,8.326)--(9.032,8.326)%
  --(9.039,8.326)--(9.046,8.326)--(9.053,8.326)--(9.060,8.326)--(9.067,8.326)--(9.074,8.326)%
  --(9.081,8.326)--(9.088,8.326)--(9.095,8.326)--(9.102,8.326)--(9.109,8.326)--(9.116,8.326)%
  --(9.123,8.327)--(9.131,8.327)--(9.138,8.327)--(9.145,8.327)--(9.152,8.327)--(9.159,8.327)%
  --(9.166,8.327)--(9.173,8.327)--(9.180,8.327)--(9.187,8.327)--(9.194,8.327)--(9.201,8.327)%
  --(9.208,8.327)--(9.215,8.327)--(9.222,8.327)--(9.229,8.327)--(9.236,8.327)--(9.243,8.327)%
  --(9.251,8.327)--(9.258,8.327)--(9.265,8.327)--(9.272,8.327)--(9.279,8.327)--(9.286,8.327)%
  --(9.293,8.327)--(9.300,8.327)--(9.307,8.327)--(9.314,8.327)--(9.321,8.327)--(9.328,8.328)%
  --(9.335,8.328)--(9.342,8.328)--(9.349,8.328)--(9.356,8.328)--(9.363,8.328)--(9.371,8.328)%
  --(9.378,8.328)--(9.385,8.328)--(9.392,8.328)--(9.399,8.328)--(9.406,8.328)--(9.413,8.328)%
  --(9.420,8.328)--(9.427,8.328)--(9.434,8.328)--(9.441,8.328)--(9.448,8.328)--(9.455,8.328)%
  --(9.462,8.328)--(9.469,8.328)--(9.476,8.328)--(9.483,8.328)--(9.491,8.328)--(9.498,8.328)%
  --(9.505,8.328)--(9.512,8.328)--(9.519,8.328)--(9.526,8.328)--(9.533,8.328)--(9.540,8.328)%
  --(9.547,8.328)--(9.554,8.328)--(9.561,8.328)--(9.568,8.328)--(9.575,8.328)--(9.582,8.328)%
  --(9.589,8.328)--(9.596,8.328)--(9.603,8.329)--(9.611,8.329)--(9.618,8.329)--(9.625,8.329)%
  --(9.632,8.329)--(9.639,8.329)--(9.646,8.329)--(9.653,8.329)--(9.660,8.329)--(9.667,8.329)%
  --(9.674,8.329)--(9.681,8.329)--(9.688,8.329)--(9.695,8.329)--(9.702,8.329)--(9.709,8.329)%
  --(9.716,8.329)--(9.723,8.329)--(9.731,8.329)--(9.738,8.329)--(9.745,8.329)--(9.752,8.329)%
  --(9.759,8.329)--(9.766,8.329)--(9.773,8.329)--(9.780,8.330)--(9.787,8.330)--(9.794,8.330)%
  --(9.801,8.330)--(9.808,8.330)--(9.815,8.330)--(9.822,8.330)--(9.829,8.330)--(9.836,8.330)%
  --(9.843,8.330)--(9.851,8.330)--(9.858,8.330)--(9.865,8.330)--(9.872,8.330)--(9.879,8.330)%
  --(9.886,8.330)--(9.893,8.330)--(9.900,8.330)--(9.907,8.330)--(9.914,8.330)--(9.921,8.330)%
  --(9.928,8.330)--(9.935,8.330)--(9.942,8.330)--(9.949,8.330)--(9.956,8.330)--(9.963,8.330)%
  --(9.971,8.331)--(9.978,8.330)--(9.985,8.331)--(9.992,8.331)--(9.999,8.331)--(10.006,8.331)%
  --(10.013,8.331)--(10.020,8.331)--(10.027,8.331)--(10.034,8.331)--(10.041,8.331)--(10.048,8.331)%
  --(10.055,8.331)--(10.062,8.331)--(10.069,8.331)--(10.076,8.331)--(10.083,8.331)--(10.091,8.331)%
  --(10.098,8.331)--(10.105,8.331)--(10.112,8.331)--(10.119,8.331)--(10.126,8.331)--(10.133,8.331)%
  --(10.140,8.331)--(10.147,8.332)--(10.154,8.332)--(10.161,8.332)--(10.168,8.332)--(10.175,8.332)%
  --(10.182,8.332)--(10.189,8.332)--(10.196,8.332)--(10.203,8.332)--(10.211,8.332)--(10.218,8.332)%
  --(10.225,8.332)--(10.232,8.332)--(10.239,8.332)--(10.246,8.332)--(10.253,8.332)--(10.260,8.332)%
  --(10.267,8.332)--(10.274,8.332)--(10.281,8.332)--(10.288,8.332)--(10.295,8.332)--(10.302,8.332)%
  --(10.309,8.332)--(10.316,8.332)--(10.323,8.332)--(10.331,8.332)--(10.338,8.332)--(10.345,8.332)%
  --(10.352,8.332)--(10.359,8.332)--(10.366,8.332)--(10.373,8.332)--(10.380,8.332)--(10.387,8.332)%
  --(10.394,8.332)--(10.401,8.332)--(10.408,8.332)--(10.415,8.332)--(10.422,8.332)--(10.429,8.332)%
  --(10.436,8.333)--(10.443,8.333)--(10.451,8.333)--(10.458,8.333)--(10.465,8.333)--(10.472,8.333)%
  --(10.479,8.333)--(10.486,8.333)--(10.493,8.333)--(10.500,8.333)--(10.507,8.333)--(10.514,8.333)%
  --(10.521,8.333)--(10.528,8.333)--(10.535,8.333)--(10.542,8.333)--(10.549,8.333)--(10.556,8.333)%
  --(10.563,8.333)--(10.571,8.333)--(10.578,8.333)--(10.585,8.333)--(10.592,8.333)--(10.599,8.333)%
  --(10.606,8.333)--(10.613,8.333)--(10.620,8.334)--(10.627,8.334)--(10.634,8.334)--(10.641,8.334)%
  --(10.648,8.334)--(10.655,8.334)--(10.662,8.334)--(10.669,8.334)--(10.676,8.334)--(10.683,8.334)%
  --(10.691,8.334)--(10.698,8.334)--(10.705,8.334)--(10.712,8.334)--(10.719,8.334)--(10.726,8.334)%
  --(10.733,8.334)--(10.740,8.334)--(10.747,8.334)--(10.754,8.334)--(10.761,8.334)--(10.768,8.334)%
  --(10.775,8.334)--(10.782,8.334)--(10.789,8.334)--(10.796,8.334)--(10.803,8.334)--(10.811,8.334)%
  --(10.818,8.334)--(10.825,8.334)--(10.832,8.334)--(10.839,8.334)--(10.846,8.334)--(10.853,8.334)%
  --(10.860,8.334)--(10.867,8.334)--(10.874,8.334)--(10.881,8.334)--(10.888,8.334)--(10.895,8.334)%
  --(10.902,8.334)--(10.909,8.334)--(10.916,8.334)--(10.923,8.334)--(10.931,8.334)--(10.938,8.335)%
  --(10.945,8.335)--(10.952,8.335)--(10.959,8.334)--(10.966,8.334)--(10.973,8.334)--(10.980,8.334)%
  --(10.987,8.334)--(10.994,8.335)--(11.001,8.335)--(11.008,8.335)--(11.015,8.335)--(11.022,8.335)%
  --(11.029,8.335)--(11.036,8.335)--(11.043,8.335)--(11.051,8.335)--(11.058,8.335)--(11.065,8.335)%
  --(11.072,8.335)--(11.079,8.335)--(11.086,8.335)--(11.093,8.335)--(11.100,8.335)--(11.107,8.335)%
  --(11.114,8.335)--(11.121,8.335)--(11.128,8.335)--(11.135,8.335)--(11.142,8.335)--(11.149,8.335)%
  --(11.156,8.335)--(11.163,8.335)--(11.171,8.335)--(11.178,8.335)--(11.185,8.335)--(11.192,8.335)%
  --(11.199,8.335)--(11.206,8.335)--(11.213,8.335)--(11.220,8.335)--(11.227,8.335)--(11.234,8.335)%
  --(11.241,8.335)--(11.248,8.335)--(11.255,8.335)--(11.262,8.335)--(11.269,8.335)--(11.276,8.336)%
  --(11.283,8.336)--(11.291,8.336)--(11.298,8.336)--(11.305,8.336)--(11.312,8.336)--(11.319,8.336)%
  --(11.326,8.336)--(11.333,8.336)--(11.340,8.336)--(11.347,8.336)--(11.354,8.336)--(11.361,8.336)%
  --(11.368,8.336)--(11.375,8.336)--(11.382,8.336)--(11.389,8.336)--(11.396,8.336)--(11.403,8.336)%
  --(11.411,8.336)--(11.418,8.336)--(11.425,8.336)--(11.432,8.336)--(11.439,8.336)--(11.446,8.336)%
  --(11.453,8.336)--(11.460,8.336)--(11.467,8.336)--(11.474,8.336)--(11.481,8.336)--(11.488,8.336)%
  --(11.495,8.336)--(11.502,8.336)--(11.509,8.336)--(11.516,8.337)--(11.523,8.337)--(11.531,8.337)%
  --(11.538,8.337)--(11.545,8.337)--(11.552,8.337)--(11.559,8.337)--(11.566,8.337)--(11.573,8.337)%
  --(11.580,8.337)--(11.587,8.337)--(11.594,8.337)--(11.601,8.337)--(11.608,8.337)--(11.615,8.337)%
  --(11.622,8.337)--(11.629,8.337)--(11.636,8.337)--(11.643,8.337)--(11.651,8.337)--(11.658,8.337)%
  --(11.665,8.337)--(11.672,8.337)--(11.679,8.337)--(11.686,8.337)--(11.693,8.337)--(11.700,8.337)%
  --(11.707,8.337)--(11.714,8.337)--(11.721,8.337)--(11.728,8.337)--(11.735,8.336)--(11.742,8.336)%
  --(11.749,8.336)--(11.756,8.337)--(11.763,8.337)--(11.771,8.337)--(11.778,8.337)--(11.785,8.337)%
  --(11.792,8.337)--(11.799,8.337)--(11.806,8.337)--(11.813,8.337)--(11.820,8.337)--(11.827,8.337)%
  --(11.834,8.337)--(11.841,8.337)--(11.848,8.337)--(11.855,8.337)--(11.862,8.337)--(11.869,8.337)%
  --(11.876,8.337)--(11.883,8.337)--(11.891,8.337)--(11.898,8.337)--(11.905,8.337)--(11.912,8.337)%
  --(11.919,8.337)--(11.926,8.337)--(11.933,8.337)--(11.940,8.337)--(11.947,8.337);
\end{tikzpicture}
\begin{tabular}{cccccc}
 & $A$ & $B$ & $C$ & $D$ & $E$ \\\cline{2-6}
\mc{1}{l|}{$A$} & \mc{1}{l|}{2} & \mc{1}{l|}{0} & \mc{1}{l|}{0}& \mc{1}{l|}{0} & \mc{1}{l|}{0}\\\cline{2-6}
\mc{1}{l|}{$B$} & \mc{1}{l|}{0} & \mc{1}{l|}{1} & \mc{1}{l|}{0}&  \mc{1}{l|}{0} & \mc{1}{l|}{0}\\\cline{2-6}
\mc{1}{l|}{$C$} & \mc{1}{l|}{0} &\mc{1}{l|}{0} & \mc{1}{l|}{0}&\mc{1}{l|}{0} &\mc{1}{l|}{0}\\  \cline{2-6}
\mc{1}{l|}{$D$} & \mc{1}{l|}{0} &\mc{1}{l|}{0} & \mc{1}{l|}{0}&\mc{1}{l|}{1} &\mc{1}{l|}{0}\\  \cline{2-6}
\mc{1}{l|}{$E$} & \mc{1}{l|}{0} &\mc{1}{l|}{0} & \mc{1}{l|}{0}&\mc{1}{l|}{0} &\mc{1}{l|}{2}\\  \cline{2-6}
\end{tabular}
\begin{pmatrix}
 1/2& 0 & 1/2 & 0 & 0\\
0 & 1/2 & 1/2 & 0 & 0 \\
1/5 & 1/5 & 1/5 & 1/5 & 1/5 \\
0 & 0 & 1/2 & 1/2 & 0 \\
0 & 0 & 1/2 & 0 & 1/2
\end{pmatrix} \text{ with }   \pi_0^1=\pi_0^2=
\begin{pmatrix}
  2/13 \\ 2/13 \\ 5/13 \\ 2/13 \\ 2/13
\end{pmatrix}
\]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[node distance=2.2cm, >=stealth', thick]
  \node[draw, circle] (C) at (0,0) {$C$};
  \node[draw, circle] (A) [above left of=C] {$A$}; 
 \node[draw, circle] (B) [above right of=C] {$B$}; 
 \node[draw, circle] (D) [below left of=C] {$D$}; 
 \node[draw, circle] (E) [below right of=C] {$E$}; 
\foreach  \dest in {A,B,D,E}
{
\draw[->] (C) to [bend right] (\dest);
\draw[->] (\dest) to [bend right] (C);
}
\end{tikzpicture}
